Formulas counting spanning trees in line graphs and their extensions

For any connected multigraph $G=(V,E)$ and any $M\subseteq E$, if $M$ induces an acyclic subgraph of $G$ and removing all edges in $M$ yields a subgraph of $G$ whose components are complete graphs, a formula for $\tau_G(M)$ is obtained, where $\tau_G(M)$ is the number of spanning trees in $G$ which contain all edges in $M$. Applying this result, we can easily obtain a formula for the number of spanning trees in the line graph or the middle graph of an arbitrary graph. Applying this result, we also show that for any connected graph $G$ with a clique $U$ which is a cut-set of $G$, the number of spanning trees in $G$ has a factorization which is analogous to a property of the chromatic polynomial of $G$.

==> (inline-0) <==
\begin{picture}(120.131,61.865)(0,0)
%\circle(13.545,47.568){28.104}
\put(27.597,47.568){\line(0,1){.7111}}
\put(27.579,48.279){\line(0,1){.7093}}
\put(27.525,48.988){\line(0,1){.7057}}
\multiput(27.435,49.694)(-.0418,.23341){3}{\line(0,1){.23341}}
\multiput(27.31,50.394)(-.04017,.17324){4}{\line(0,1){.17324}}
\multiput(27.149,51.087)(-.039106,.136791){5}{\line(0,1){.136791}}
\multiput(26.954,51.771)(-.038316,.112197){6}{\line(0,1){.112197}}
\multiput(26.724,52.444)(-.037667,.094384){7}{\line(0,1){.094384}}
\multiput(26.46,53.105)(-.037095,.080812){8}{\line(0,1){.080812}}
\multiput(26.163,53.752)(-.041138,.078831){8}{\line(0,1){.078831}}
\multiput(25.834,54.382)(-.040066,.068132){9}{\line(0,1){.068132}}
\multiput(25.474,54.995)(-.039116,.059415){10}{\line(0,1){.059415}}
\multiput(25.082,55.59)(-.042073,.057359){10}{\line(0,1){.057359}}
\multiput(24.662,56.163)(-.040838,.050143){11}{\line(0,1){.050143}}
\multiput(24.213,56.715)(-.039713,.044011){12}{\line(0,1){.044011}}
\multiput(23.736,57.243)(-.041889,.041945){12}{\line(0,1){.041945}}
\multiput(23.233,57.746)(-.043958,.039771){12}{\line(-1,0){.043958}}
\multiput(22.706,58.223)(-.050089,.040904){11}{\line(-1,0){.050089}}
\multiput(22.155,58.673)(-.057304,.042148){10}{\line(-1,0){.057304}}
\multiput(21.582,59.095)(-.059364,.039194){10}{\line(-1,0){.059364}}
\multiput(20.988,59.487)(-.068079,.040156){9}{\line(-1,0){.068079}}
\multiput(20.375,59.848)(-.078777,.041241){8}{\line(-1,0){.078777}}
\multiput(19.745,60.178)(-.080763,.037202){8}{\line(-1,0){.080763}}
\multiput(19.099,60.476)(-.094334,.037791){7}{\line(-1,0){.094334}}
\multiput(18.439,60.74)(-.112146,.038463){6}{\line(-1,0){.112146}}
\multiput(17.766,60.971)(-.136739,.039286){5}{\line(-1,0){.136739}}
\multiput(17.082,61.168)(-.17319,.04039){4}{\line(-1,0){.17319}}
\multiput(16.389,61.329)(-.23335,.0421){3}{\line(-1,0){.23335}}
\put(15.689,61.455){\line(-1,0){.7055}}
\put(14.984,61.546){\line(-1,0){.7092}}
\put(14.275,61.601){\line(-1,0){1.4223}}
\put(12.852,61.603){\line(-1,0){.7094}}
\put(12.143,61.55){\line(-1,0){.7058}}
\multiput(11.437,61.461)(-.23346,-.04149){3}{\line(-1,0){.23346}}
\multiput(10.737,61.337)(-.1733,-.03994){4}{\line(-1,0){.1733}}
\multiput(10.044,61.177)(-.136842,-.038926){5}{\line(-1,0){.136842}}
\multiput(9.359,60.982)(-.112247,-.038168){6}{\line(-1,0){.112247}}
\multiput(8.686,60.753)(-.094433,-.037542){7}{\line(-1,0){.094433}}
\multiput(8.025,60.49)(-.080861,-.036989){8}{\line(-1,0){.080861}}
\multiput(7.378,60.194)(-.078885,-.041034){8}{\line(-1,0){.078885}}
\multiput(6.747,59.866)(-.068184,-.039976){9}{\line(-1,0){.068184}}
\multiput(6.133,59.506)(-.059467,-.039038){10}{\line(-1,0){.059467}}
\multiput(5.539,59.116)(-.057415,-.041997){10}{\line(-1,0){.057415}}
\multiput(4.964,58.696)(-.050196,-.040772){11}{\line(-1,0){.050196}}
\multiput(4.412,58.248)(-.044063,-.039655){12}{\line(-1,0){.044063}}
\multiput(3.884,57.772)(-.042,-.041834){12}{\line(-1,0){.042}}
\multiput(3.38,57.27)(-.039829,-.043906){12}{\line(0,-1){.043906}}
\multiput(2.902,56.743)(-.04097,-.050035){11}{\line(0,-1){.050035}}
\multiput(2.451,56.192)(-.038385,-.052044){11}{\line(0,-1){.052044}}
\multiput(2.029,55.62)(-.039273,-.059312){10}{\line(0,-1){.059312}}
\multiput(1.636,55.027)(-.040245,-.068026){9}{\line(0,-1){.068026}}
\multiput(1.274,54.415)(-.041345,-.078723){8}{\line(0,-1){.078723}}
\multiput(.943,53.785)(-.037308,-.080714){8}{\line(0,-1){.080714}}
\multiput(.645,53.139)(-.037915,-.094284){7}{\line(0,-1){.094284}}
\multiput(.379,52.479)(-.038611,-.112096){6}{\line(0,-1){.112096}}
\multiput(.147,51.807)(-.039466,-.136687){5}{\line(0,-1){.136687}}
\multiput(-.05,51.123)(-.04062,-.17314){4}{\line(0,-1){.17314}}
\multiput(-.212,50.431)(-.03181,-.17497){4}{\line(0,-1){.17497}}
\put(-.34,49.731){\line(0,-1){.7054}}
\put(-.431,49.025){\line(0,-1){.7092}}
\put(-.487,48.316){\line(0,-1){2.1317}}
\put(-.439,46.184){\line(0,-1){.7059}}
\multiput(-.351,45.478)(.04118,-.23351){3}{\line(0,-1){.23351}}
\multiput(-.227,44.778)(.03971,-.17335){4}{\line(0,-1){.17335}}
\multiput(-.068,44.085)(.038746,-.136893){5}{\line(0,-1){.136893}}
\multiput(.125,43.4)(.03802,-.112297){6}{\line(0,-1){.112297}}
\multiput(.353,42.726)(.037418,-.094482){7}{\line(0,-1){.094482}}
\multiput(.615,42.065)(.042151,-.092468){7}{\line(0,-1){.092468}}
\multiput(.91,41.418)(.04093,-.078939){8}{\line(0,-1){.078939}}
\multiput(1.238,40.786)(.039886,-.068237){9}{\line(0,-1){.068237}}
\multiput(1.597,40.172)(.03896,-.059518){10}{\line(0,-1){.059518}}
\multiput(1.986,39.577)(.041922,-.05747){10}{\line(0,-1){.05747}}
\multiput(2.406,39.002)(.040706,-.05025){11}{\line(0,-1){.05025}}
\multiput(2.853,38.449)(.039597,-.044115){12}{\line(0,-1){.044115}}
\multiput(3.329,37.92)(.041779,-.042055){12}{\line(0,-1){.042055}}
\multiput(3.83,37.415)(.043853,-.039886){12}{\line(1,0){.043853}}
\multiput(4.356,36.937)(.049981,-.041036){11}{\line(1,0){.049981}}
\multiput(4.906,36.485)(.051994,-.038454){11}{\line(1,0){.051994}}
\multiput(5.478,36.062)(.05926,-.039351){10}{\line(1,0){.05926}}
\multiput(6.071,35.669)(.067973,-.040335){9}{\line(1,0){.067973}}
\multiput(6.682,35.306)(.078668,-.041449){8}{\line(1,0){.078668}}
\multiput(7.312,34.974)(.080665,-.037414){8}{\line(1,0){.080665}}
\multiput(7.957,34.675)(.094234,-.038039){7}{\line(1,0){.094234}}
\multiput(8.617,34.409)(.112045,-.038758){6}{\line(1,0){.112045}}
\multiput(9.289,34.176)(.136635,-.039646){5}{\line(1,0){.136635}}
\multiput(9.972,33.978)(.17308,-.04085){4}{\line(1,0){.17308}}
\multiput(10.664,33.814)(.17493,-.03204){4}{\line(1,0){.17493}}
\put(11.364,33.686){\line(1,0){.7053}}
\put(12.069,33.594){\line(1,0){.7091}}
\put(12.778,33.537){\line(1,0){1.4222}}
\put(14.201,33.531){\line(1,0){.7095}}
\put(14.91,33.582){\line(1,0){.706}}
\multiput(15.616,33.669)(.23357,.04088){3}{\line(1,0){.23357}}
\multiput(16.317,33.792)(.1734,.03948){4}{\line(1,0){.1734}}
\multiput(17.011,33.95)(.136944,.038566){5}{\line(1,0){.136944}}
\multiput(17.695,34.143)(.112347,.037872){6}{\line(1,0){.112347}}
\multiput(18.369,34.37)(.094532,.037294){7}{\line(1,0){.094532}}
\multiput(19.031,34.631)(.092523,.04203){7}{\line(1,0){.092523}}
\multiput(19.679,34.925)(.078993,.040826){8}{\line(1,0){.078993}}
\multiput(20.311,35.252)(.068289,.039797){9}{\line(1,0){.068289}}
\multiput(20.925,35.61)(.059569,.038881){10}{\line(1,0){.059569}}
\multiput(21.521,35.999)(.057525,.041846){10}{\line(1,0){.057525}}
\multiput(22.096,36.417)(.050303,.04064){11}{\line(1,0){.050303}}
\multiput(22.65,36.864)(.044167,.039539){12}{\line(1,0){.044167}}
\multiput(23.18,37.339)(.04211,.041723){12}{\line(1,0){.04211}}
\multiput(23.685,37.84)(.039944,.043801){12}{\line(0,1){.043801}}
\multiput(24.164,38.365)(.041101,.049927){11}{\line(0,1){.049927}}
\multiput(24.616,38.914)(.038522,.051943){11}{\line(0,1){.051943}}
\multiput(25.04,39.486)(.039429,.059208){10}{\line(0,1){.059208}}
\multiput(25.434,40.078)(.040424,.06792){9}{\line(0,1){.06792}}
\multiput(25.798,40.689)(.041552,.078613){8}{\line(0,1){.078613}}
\multiput(26.131,41.318)(.03752,.080615){8}{\line(0,1){.080615}}
\multiput(26.431,41.963)(.038163,.094184){7}{\line(0,1){.094184}}
\multiput(26.698,42.622)(.038906,.111994){6}{\line(0,1){.111994}}
\multiput(26.931,43.294)(.039826,.136583){5}{\line(0,1){.136583}}
\multiput(27.13,43.977)(.04108,.17303){4}{\line(0,1){.17303}}
\multiput(27.295,44.669)(.03227,.17489){4}{\line(0,1){.17489}}
\put(27.424,45.369){\line(0,1){.7052}}
\put(27.517,46.074){\line(0,1){.709}}
\put(27.575,46.783){\line(0,1){.785}}
%\end
%\circle(55.801,47.778){27.921}
\put(69.761,47.778){\line(0,1){.7075}}
\put(69.744,48.486){\line(0,1){.7057}}
\put(69.69,49.191){\line(0,1){.7021}}
\multiput(69.6,49.893)(-.04165,.23222){3}{\line(0,1){.23222}}
\multiput(69.475,50.59)(-.04002,.17236){4}{\line(0,1){.17236}}
\multiput(69.315,51.279)(-.038965,.136085){5}{\line(0,1){.136085}}
\multiput(69.12,51.96)(-.038176,.111612){6}{\line(0,1){.111612}}
\multiput(68.891,52.63)(-.037529,.093886){7}{\line(0,1){.093886}}
\multiput(68.629,53.287)(-.036959,.080381){8}{\line(0,1){.080381}}
\multiput(68.333,53.93)(-.040986,.078404){8}{\line(0,1){.078404}}
\multiput(68.005,54.557)(-.039917,.067757){9}{\line(0,1){.067757}}
\multiput(67.646,55.167)(-.03897,.059082){10}{\line(0,1){.059082}}
\multiput(67.256,55.758)(-.041914,.057031){10}{\line(0,1){.057031}}
\multiput(66.837,56.328)(-.040682,.049849){11}{\line(0,1){.049849}}
\multiput(66.39,56.876)(-.03956,.043746){12}{\line(0,1){.043746}}
\multiput(65.915,57.401)(-.041726,.041685){12}{\line(-1,0){.041726}}
\multiput(65.414,57.901)(-.043785,.039516){12}{\line(-1,0){.043785}}
\multiput(64.889,58.376)(-.049889,.040632){11}{\line(-1,0){.049889}}
\multiput(64.34,58.823)(-.057073,.041857){10}{\line(-1,0){.057073}}
\multiput(63.769,59.241)(-.059121,.038911){10}{\line(-1,0){.059121}}
\multiput(63.178,59.63)(-.067797,.039849){9}{\line(-1,0){.067797}}
\multiput(62.568,59.989)(-.078445,.040907){8}{\line(-1,0){.078445}}
\multiput(61.94,60.316)(-.091906,.042147){7}{\line(-1,0){.091906}}
\multiput(61.297,60.611)(-.093924,.037435){7}{\line(-1,0){.093924}}
\multiput(60.639,60.873)(-.111651,.038065){6}{\line(-1,0){.111651}}
\multiput(59.97,61.102)(-.136124,.038829){5}{\line(-1,0){.136124}}
\multiput(59.289,61.296)(-.1724,.03985){4}{\line(-1,0){.1724}}
\multiput(58.599,61.455)(-.23226,.04141){3}{\line(-1,0){.23226}}
\put(57.903,61.579){\line(-1,0){.7022}}
\put(57.2,61.668){\line(-1,0){.7058}}
\put(56.495,61.721){\line(-1,0){1.4151}}
\put(55.08,61.72){\line(-1,0){.7057}}
\put(54.374,61.665){\line(-1,0){.702}}
\multiput(53.672,61.575)(-.23217,-.04188){3}{\line(-1,0){.23217}}
\multiput(52.975,61.45)(-.17232,-.04019){4}{\line(-1,0){.17232}}
\multiput(52.286,61.289)(-.136046,-.039101){5}{\line(-1,0){.136046}}
\multiput(51.606,61.093)(-.111574,-.038288){6}{\line(-1,0){.111574}}
\multiput(50.936,60.864)(-.093849,-.037623){7}{\line(-1,0){.093849}}
\multiput(50.279,60.6)(-.080344,-.03704){8}{\line(-1,0){.080344}}
\multiput(49.637,60.304)(-.078363,-.041064){8}{\line(-1,0){.078363}}
\multiput(49.01,59.975)(-.067717,-.039985){9}{\line(-1,0){.067717}}
\multiput(48.4,59.615)(-.059043,-.039029){10}{\line(-1,0){.059043}}
\multiput(47.81,59.225)(-.056989,-.041971){10}{\line(-1,0){.056989}}
\multiput(47.24,58.805)(-.049808,-.040732){11}{\line(-1,0){.049808}}
\multiput(46.692,58.357)(-.043706,-.039604){12}{\line(-1,0){.043706}}
\multiput(46.168,57.882)(-.041643,-.041768){12}{\line(0,-1){.041768}}
\multiput(45.668,57.381)(-.039472,-.043825){12}{\line(0,-1){.043825}}
\multiput(45.194,56.855)(-.040582,-.04993){11}{\line(0,-1){.04993}}
\multiput(44.748,56.306)(-.0418,-.057115){10}{\line(0,-1){.057115}}
\multiput(44.33,55.735)(-.038851,-.05916){10}{\line(0,-1){.05916}}
\multiput(43.941,55.143)(-.039781,-.067837){9}{\line(0,-1){.067837}}
\multiput(43.583,54.533)(-.040829,-.078486){8}{\line(0,-1){.078486}}
\multiput(43.257,53.905)(-.042055,-.091948){7}{\line(0,-1){.091948}}
\multiput(42.962,53.261)(-.037341,-.093961){7}{\line(0,-1){.093961}}
\multiput(42.701,52.603)(-.037953,-.111689){6}{\line(0,-1){.111689}}
\multiput(42.473,51.933)(-.038692,-.136162){5}{\line(0,-1){.136162}}
\multiput(42.28,51.252)(-.03968,-.17244){4}{\line(0,-1){.17244}}
\multiput(42.121,50.563)(-.04118,-.2323){3}{\line(0,-1){.2323}}
\put(41.997,49.866){\line(0,-1){.7023}}
\put(41.909,49.163){\line(0,-1){.7058}}
\put(41.857,48.458){\line(0,-1){2.1207}}
\put(41.915,46.337){\line(0,-1){.7019}}
\multiput(42.006,45.635)(.04211,-.23213){3}{\line(0,-1){.23213}}
\multiput(42.132,44.939)(.04037,-.17228){4}{\line(0,-1){.17228}}
\multiput(42.294,44.25)(.039237,-.136006){5}{\line(0,-1){.136006}}
\multiput(42.49,43.569)(.0384,-.111536){6}{\line(0,-1){.111536}}
\multiput(42.72,42.9)(.037717,-.093811){7}{\line(0,-1){.093811}}
\multiput(42.984,42.244)(.03712,-.080307){8}{\line(0,-1){.080307}}
\multiput(43.281,41.601)(.041143,-.078322){8}{\line(0,-1){.078322}}
\multiput(43.61,40.975)(.040053,-.067677){9}{\line(0,-1){.067677}}
\multiput(43.971,40.365)(.039088,-.059004){10}{\line(0,-1){.059004}}
\multiput(44.362,39.775)(.042028,-.056947){10}{\line(0,-1){.056947}}
\multiput(44.782,39.206)(.040782,-.049767){11}{\line(0,-1){.049767}}
\multiput(45.231,38.659)(.039648,-.043666){12}{\line(0,-1){.043666}}
\multiput(45.706,38.135)(.04181,-.041601){12}{\line(1,0){.04181}}
\multiput(46.208,37.635)(.043864,-.039429){12}{\line(1,0){.043864}}
\multiput(46.735,37.162)(.049971,-.040532){11}{\line(1,0){.049971}}
\multiput(47.284,36.716)(.057157,-.041743){10}{\line(1,0){.057157}}
\multiput(47.856,36.299)(.059199,-.038792){10}{\line(1,0){.059199}}
\multiput(48.448,35.911)(.067876,-.039713){9}{\line(1,0){.067876}}
\multiput(49.059,35.554)(.078527,-.04075){8}{\line(1,0){.078527}}
\multiput(49.687,35.228)(.09199,-.041963){7}{\line(1,0){.09199}}
\multiput(50.331,34.934)(.093999,-.037247){7}{\line(1,0){.093999}}
\multiput(50.989,34.673)(.111727,-.037841){6}{\line(1,0){.111727}}
\multiput(51.659,34.446)(.136201,-.038556){5}{\line(1,0){.136201}}
\multiput(52.34,34.253)(.17248,-.0395){4}{\line(1,0){.17248}}
\multiput(53.03,34.095)(.23234,-.04095){3}{\line(1,0){.23234}}
\put(53.727,33.972){\line(1,0){.7024}}
\put(54.429,33.885){\line(1,0){.7059}}
\put(55.135,33.833){\line(1,0){1.4151}}
\put(56.55,33.838){\line(1,0){.7056}}
\put(57.256,33.894){\line(1,0){.7018}}
\multiput(57.958,33.985)(.17407,.03176){4}{\line(1,0){.17407}}
\multiput(58.654,34.112)(.17223,.04054){4}{\line(1,0){.17223}}
\multiput(59.343,34.274)(.135967,.039374){5}{\line(1,0){.135967}}
\multiput(60.023,34.471)(.111497,.038512){6}{\line(1,0){.111497}}
\multiput(60.692,34.702)(.093773,.037811){7}{\line(1,0){.093773}}
\multiput(61.348,34.967)(.080269,.037201){8}{\line(1,0){.080269}}
\multiput(61.99,35.265)(.078281,.041221){8}{\line(1,0){.078281}}
\multiput(62.617,35.594)(.067637,.04012){9}{\line(1,0){.067637}}
\multiput(63.225,35.955)(.058965,.039147){10}{\line(1,0){.058965}}
\multiput(63.815,36.347)(.056905,.042085){10}{\line(1,0){.056905}}
\multiput(64.384,36.768)(.049726,.040832){11}{\line(1,0){.049726}}
\multiput(64.931,37.217)(.043627,.039691){12}{\line(1,0){.043627}}
\multiput(65.455,37.693)(.041559,.041851){12}{\line(0,1){.041851}}
\multiput(65.953,38.195)(.039385,.043904){12}{\line(0,1){.043904}}
\multiput(66.426,38.722)(.040482,.050011){11}{\line(0,1){.050011}}
\multiput(66.871,39.272)(.041685,.057198){10}{\line(0,1){.057198}}
\multiput(67.288,39.844)(.038733,.059238){10}{\line(0,1){.059238}}
\multiput(67.675,40.437)(.039645,.067916){9}{\line(0,1){.067916}}
\multiput(68.032,41.048)(.040671,.078568){8}{\line(0,1){.078568}}
\multiput(68.358,41.676)(.041871,.092032){7}{\line(0,1){.092032}}
\multiput(68.651,42.321)(.037153,.094036){7}{\line(0,1){.094036}}
\multiput(68.911,42.979)(.037729,.111764){6}{\line(0,1){.111764}}
\multiput(69.137,43.65)(.038419,.13624){5}{\line(0,1){.13624}}
\multiput(69.329,44.331)(.03933,.17251){4}{\line(0,1){.17251}}
\multiput(69.487,45.021)(.04072,.23238){3}{\line(0,1){.23238}}
\put(69.609,45.718){\line(0,1){.7024}}
\put(69.695,46.42){\line(0,1){1.3576}}
%\end
%\circle(106.885,48.619){26.492}
\put(120.131,48.619){\line(0,1){.6792}}
\put(120.114,49.298){\line(0,1){.6774}}
\put(120.061,49.976){\line(0,1){.6738}}
\multiput(119.974,50.649)(-.04044,.22282){3}{\line(0,1){.22282}}
\multiput(119.853,51.318)(-.03886,.16534){4}{\line(0,1){.16534}}
\multiput(119.698,51.979)(-.037827,.130503){5}{\line(0,1){.130503}}
\multiput(119.509,52.632)(-.037057,.106994){6}{\line(0,1){.106994}}
\multiput(119.286,53.274)(-.036423,.08996){7}{\line(0,1){.08996}}
\multiput(119.031,53.903)(-.040988,.087974){7}{\line(0,1){.087974}}
\multiput(118.744,54.519)(-.039764,.075037){8}{\line(0,1){.075037}}
\multiput(118.426,55.119)(-.038719,.0648){9}{\line(0,1){.0648}}
\multiput(118.078,55.703)(-.041991,.062729){9}{\line(0,1){.062729}}
\multiput(117.7,56.267)(-.040636,.054444){10}{\line(0,1){.054444}}
\multiput(117.294,56.812)(-.039431,.047536){11}{\line(0,1){.047536}}
\multiput(116.86,57.335)(-.041817,.045451){11}{\line(0,1){.045451}}
\multiput(116.4,57.834)(-.040418,.039644){12}{\line(-1,0){.040418}}
\multiput(115.915,58.31)(-.046251,.04093){11}{\line(-1,0){.046251}}
\multiput(115.406,58.76)(-.048289,.038505){11}{\line(-1,0){.048289}}
\multiput(114.875,59.184)(-.05522,.039576){10}{\line(-1,0){.05522}}
\multiput(114.323,59.58)(-.063529,.04077){9}{\line(-1,0){.063529}}
\multiput(113.751,59.947)(-.073728,.042141){8}{\line(-1,0){.073728}}
\multiput(113.161,60.284)(-.075792,.038305){8}{\line(-1,0){.075792}}
\multiput(112.555,60.59)(-.08875,.039279){7}{\line(-1,0){.08875}}
\multiput(111.933,60.865)(-.105755,.040456){6}{\line(-1,0){.105755}}
\multiput(111.299,61.108)(-.129228,.041977){5}{\line(-1,0){.129228}}
\multiput(110.653,61.318)(-.13121,.035296){5}{\line(-1,0){.13121}}
\multiput(109.997,61.494)(-.16606,.03565){4}{\line(-1,0){.16606}}
\put(109.332,61.637){\line(-1,0){.6707}}
\put(108.662,61.745){\line(-1,0){.6754}}
\put(107.986,61.819){\line(-1,0){.6782}}
\put(107.308,61.858){\line(-1,0){.6794}}
\put(106.629,61.863){\line(-1,0){.6787}}
\put(105.95,61.832){\line(-1,0){.6762}}
\put(105.274,61.767){\line(-1,0){.672}}
\multiput(104.602,61.667)(-.1665,-.03355){4}{\line(-1,0){.1665}}
\multiput(103.936,61.533)(-.16456,-.04205){4}{\line(-1,0){.16456}}
\multiput(103.278,61.364)(-.129748,-.040343){5}{\line(-1,0){.129748}}
\multiput(102.629,61.163)(-.106257,-.039119){6}{\line(-1,0){.106257}}
\multiput(101.991,60.928)(-.089238,-.038156){7}{\line(-1,0){.089238}}
\multiput(101.367,60.661)(-.076269,-.037346){8}{\line(-1,0){.076269}}
\multiput(100.757,60.362)(-.074254,-.041207){8}{\line(-1,0){.074254}}
\multiput(100.163,60.032)(-.064039,-.039965){9}{\line(-1,0){.064039}}
\multiput(99.586,59.673)(-.055715,-.038876){10}{\line(-1,0){.055715}}
\multiput(99.029,59.284)(-.053648,-.041682){10}{\line(-1,0){.053648}}
\multiput(98.493,58.867)(-.046764,-.040343){11}{\line(-1,0){.046764}}
\multiput(97.978,58.423)(-.040915,-.03913){12}{\line(-1,0){.040915}}
\multiput(97.487,57.954)(-.038855,-.041177){12}{\line(0,-1){.041177}}
\multiput(97.021,57.46)(-.040028,-.047034){11}{\line(0,-1){.047034}}
\multiput(96.581,56.942)(-.04132,-.053927){10}{\line(0,-1){.053927}}
\multiput(96.167,56.403)(-.038501,-.055975){10}{\line(0,-1){.055975}}
\multiput(95.782,55.843)(-.039534,-.064306){9}{\line(0,-1){.064306}}
\multiput(95.427,55.265)(-.040708,-.074529){8}{\line(0,-1){.074529}}
\multiput(95.101,54.668)(-.042095,-.08745){7}{\line(0,-1){.08745}}
\multiput(94.806,54.056)(-.037555,-.089493){7}{\line(0,-1){.089493}}
\multiput(94.543,53.43)(-.038404,-.106517){6}{\line(0,-1){.106517}}
\multiput(94.313,52.791)(-.03947,-.130016){5}{\line(0,-1){.130016}}
\multiput(94.116,52.141)(-.04094,-.16484){4}{\line(0,-1){.16484}}
\multiput(93.952,51.481)(-.03243,-.16672){4}{\line(0,-1){.16672}}
\put(93.822,50.814){\line(0,-1){.6726}}
\put(93.727,50.142){\line(0,-1){.6767}}
\put(93.666,49.465){\line(0,-1){1.3582}}
\put(93.649,48.107){\line(0,-1){.678}}
\put(93.693,47.429){\line(0,-1){.6748}}
\put(93.771,46.754){\line(0,-1){.6699}}
\multiput(93.884,46.084)(.03677,-.16582){4}{\line(0,-1){.16582}}
\multiput(94.031,45.421)(.036177,-.13097){5}{\line(0,-1){.13097}}
\multiput(94.212,44.766)(.035704,-.107453){6}{\line(0,-1){.107453}}
\multiput(94.426,44.121)(.041166,-.105481){6}{\line(0,-1){.105481}}
\multiput(94.673,43.488)(.039874,-.088484){7}{\line(0,-1){.088484}}
\multiput(94.952,42.869)(.038814,-.075533){8}{\line(0,-1){.075533}}
\multiput(95.263,42.265)(.037898,-.065283){9}{\line(0,-1){.065283}}
\multiput(95.604,41.677)(.041196,-.063254){9}{\line(0,-1){.063254}}
\multiput(95.974,41.108)(.039946,-.054953){10}{\line(0,-1){.054953}}
\multiput(96.374,40.558)(.038828,-.048029){11}{\line(0,-1){.048029}}
\multiput(96.801,40.03)(.04124,-.045975){11}{\line(0,-1){.045975}}
\multiput(97.255,39.524)(.039914,-.04015){12}{\line(0,-1){.04015}}
\multiput(97.734,39.042)(.045731,-.04151){11}{\line(1,0){.045731}}
\multiput(98.237,38.586)(.0478,-.039111){11}{\line(1,0){.0478}}
\multiput(98.762,38.156)(.054716,-.04027){10}{\line(1,0){.054716}}
\multiput(99.31,37.753)(.06301,-.041568){9}{\line(1,0){.06301}}
\multiput(99.877,37.379)(.065058,-.038283){9}{\line(1,0){.065058}}
\multiput(100.462,37.034)(.075302,-.039259){8}{\line(1,0){.075302}}
\multiput(101.065,36.72)(.088247,-.040396){7}{\line(1,0){.088247}}
\multiput(101.682,36.437)(.105236,-.041788){6}{\line(1,0){.105236}}
\multiput(102.314,36.187)(.10724,-.036337){6}{\line(1,0){.10724}}
\multiput(102.957,35.969)(.130755,-.036949){5}{\line(1,0){.130755}}
\multiput(103.611,35.784)(.1656,-.03775){4}{\line(1,0){.1656}}
\put(104.273,35.633){\line(1,0){.6693}}
\put(104.943,35.516){\line(1,0){.6744}}
\put(105.617,35.434){\line(1,0){.6777}}
\put(106.295,35.386){\line(1,0){1.3583}}
\put(107.653,35.395){\line(1,0){.677}}
\put(108.33,35.452){\line(1,0){.6732}}
\multiput(109.003,35.543)(.22254,.04193){3}{\line(1,0){.22254}}
\multiput(109.671,35.669)(.16507,.03997){4}{\line(1,0){.16507}}
\multiput(110.331,35.829)(.130246,.038703){5}{\line(1,0){.130246}}
\multiput(110.982,36.023)(.106742,.037775){6}{\line(1,0){.106742}}
\multiput(111.623,36.249)(.089713,.037027){7}{\line(1,0){.089713}}
\multiput(112.251,36.508)(.087696,.041578){7}{\line(1,0){.087696}}
\multiput(112.865,36.8)(.074768,.040267){8}{\line(1,0){.074768}}
\multiput(113.463,37.122)(.064538,.039154){9}{\line(1,0){.064538}}
\multiput(114.044,37.474)(.056201,.03817){10}{\line(1,0){.056201}}
\multiput(114.606,37.856)(.05417,.041001){10}{\line(1,0){.05417}}
\multiput(115.147,38.266)(.04727,.03975){11}{\line(1,0){.04727}}
\multiput(115.667,38.703)(.045169,.042121){11}{\line(1,0){.045169}}
\multiput(116.164,39.166)(.039371,.040683){12}{\line(0,1){.040683}}
\multiput(116.637,39.655)(.040618,.046525){11}{\line(0,1){.046525}}
\multiput(117.083,40.166)(.041997,.053402){10}{\line(0,1){.053402}}
\multiput(117.503,40.7)(.039204,.055485){10}{\line(0,1){.055485}}
\multiput(117.895,41.255)(.040342,.063802){9}{\line(0,1){.063802}}
\multiput(118.259,41.829)(.041645,.07401){8}{\line(0,1){.07401}}
\multiput(118.592,42.421)(.037795,.076048){8}{\line(0,1){.076048}}
\multiput(118.894,43.03)(.038682,.089012){7}{\line(0,1){.089012}}
\multiput(119.165,43.653)(.039745,.106024){6}{\line(0,1){.106024}}
\multiput(119.403,44.289)(.041108,.129507){5}{\line(0,1){.129507}}
\multiput(119.609,44.937)(.034414,.131445){5}{\line(0,1){.131445}}
\multiput(119.781,45.594)(.03454,.1663){4}{\line(0,1){.1663}}
\put(119.919,46.259){\line(0,1){.6714}}
\put(120.023,46.93){\line(0,1){.6758}}
\put(120.092,47.606){\line(0,1){1.0127}}
%\end
\put(56.011,10.463){\oval(64.329,19.971)[]}
\put(78.505,47.988){\makebox(0,0)[cc]{$\cdots$}}
\put(13.335,53.454){\makebox(0,0)[cc]{$V_1$}}
\put(55.17,52.613){\makebox(0,0)[cc]{$V_2$}}
\put(108.567,54.715){\makebox(0,0)[cc]{$V_k$}}
\put(90.278,5.312){\makebox(0,0)[cc]{$V_0$}}
%\emline(7.449,38.948)(30.574,12.88)
\multiput(7.449,38.948)(.0421220401,-.0474826958){549}{\line(0,-1){.0474826958}}
%\end
%\emline(30.574,12.88)(14.596,38.528)
\multiput(30.574,12.88)(-.0421583113,.0676728232){379}{\line(0,1){.0676728232}}
%\end
%\emline(30.363,13.091)(46.13,42.732)
\multiput(30.363,13.091)(.042157754,.0792540107){374}{\line(0,1){.0792540107}}
%\end
%\emline(53.909,12.46)(20.903,41.261)
\multiput(53.909,12.46)(-.0483250366,.04216837482){683}{\line(-1,0){.0483250366}}
%\end
%\emline(53.909,12.46)(52.857,42.732)
\multiput(53.909,12.46)(-.04208,1.21088){25}{\line(0,1){1.21088}}
%\end
%\emline(108.777,40.42)(79.976,13.091)
\multiput(108.777,40.42)(-.0444459877,-.0421743827){648}{\line(-1,0){.0444459877}}
%\end
%\emline(79.976,13.091)(58.323,43.153)
\multiput(79.976,13.091)(-.0421264591,.0584863813){514}{\line(0,1){.0584863813}}
%\end
%\emline(80.187,13.091)(65.261,43.994)
\multiput(80.187,13.091)(-.0421638418,.0872966102){354}{\line(0,1){.0872966102}}
%\end
\put(79.976,12.88){\circle*{3.032}}
\put(68.476,12.755){\circle*{3.032}}
\put(53.909,12.46){\circle*{2.659}}
\put(30.784,13.091){\circle*{2.973}}
%\emline(79.976,13.091)(99.948,43.363)
\multiput(79.976,13.091)(.0421350211,.0638649789){474}{\line(0,1){.0638649789}}
%\end
%\emline(53.875,12.25)(97.251,46.75)
\multiput(53.875,12.25)(.05296214896,.04212454212){819}{\line(1,0){.05296214896}}
%\end
%\dottedline(1.75,51.75)(14.625,61.125)
\multiput(1.662,51.662)(.75735,.55147){18}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(1.25,45.375)(20.25,59.125)
\multiput(1.162,45.287)(.76,.55){26}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(3.75,39.75)(23.875,55.375)
\multiput(3.662,39.662)(.74537,.5787){28}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(8.75,36.25)(26.625,50.75)
\multiput(8.662,36.162)(.74479,.60417){25}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(16.375,35.375)(26.25,43.5)
\multiput(16.287,35.287)(.70536,.58036){15}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(42.25,50.625)(55,61)
\multiput(42.162,50.537)(.70833,.57639){19}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(44.125,44)(62.375,59.375)
\multiput(44.037,43.912)(.73,.615){26}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(48.25,39.25)(66.875,55.125)
\multiput(48.162,39.162)(.745,.635){26}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(54,36)(68.75,48.75)
\multiput(53.912,35.912)(.7375,.6375){21}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(95.125,51.875)(106.375,60.75)
\multiput(95.037,51.787)(.75,.59167){16}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(96.625,45.625)(113.625,59.25)
\multiput(96.537,45.537)(.73913,.59239){24}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(100.5,40.375)(117.75,55.25)
\multiput(100.412,40.287)(.71875,.61979){25}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(107.375,36.5)(119.25,47.875)
\multiput(107.287,36.412)(.65972,.63194){19}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(25,12)(34.25,19.125)
\multiput(24.912,11.912)(.71154,.54808){14}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(25.375,5.875)(41.75,18.875)
\multiput(25.287,5.787)(.71196,.56522){24}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(30.375,1.875)(50.25,18.75)
\multiput(30.287,1.787)(.73611,.625){28}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(38.625,1.125)(57.25,18.75)
\multiput(38.537,1.037)(.68981,.65278){28}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(47,.875)(65,19.5)
\multiput(46.912,.787)(.64286,.66518){29}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(56,.5)(71.75,19.375)
\multiput(55.912,.412)(.63,.755){26}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(64.75,.875)(79.375,19.75)
\multiput(64.662,.787)(.585,.755){26}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(73.25,1)(85,17)
\multiput(73.162,.912)(.55952,.7619){22}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(82.5,2.25)(87.5,10.125)
\multiput(82.412,2.162)(.5,.7875){11}{{\rule{.4pt}{.4pt}}}
%\end
%\emline(100,45.25)(68.625,12.375)
\multiput(100,45.25)(-.04217069892,-.04418682796){744}{\line(0,-1){.04418682796}}
%\end
%\emline(68.625,12.375)(55.625,43.75)
\multiput(68.625,12.375)(-.0420711974,.1015372168){309}{\line(0,1){.1015372168}}
%\end
%\emline(68.25,12.5)(48.75,42.5)
\multiput(68.25,12.5)(-.0421166307,.0647948164){463}{\line(0,1){.0647948164}}
%\end
%\emline(68.125,12.625)(17.75,39.875)
\multiput(68.125,12.625)(-.0778593509,.0421174652){647}{\line(-1,0){.0778593509}}
%\end
%\emline(68.875,12.375)(24.25,48.875)
\multiput(68.875,12.375)(-.05153002309,.042147806){866}{\line(-1,0){.05153002309}}
%\end
\end{picture}

==> (inline-1) <==
\begin{picture}(239.342,72.74)(0,0)
%\circle(18.92,58.443){28.104}
\put(32.972,58.443){\line(0,1){.7111}}
\put(32.954,59.154){\line(0,1){.7093}}
\put(32.9,59.863){\line(0,1){.7057}}
\multiput(32.81,60.569)(-.0418,.23341){3}{\line(0,1){.23341}}
\multiput(32.685,61.269)(-.05356,.23099){3}{\line(0,1){.23099}}
\multiput(32.524,61.962)(-.04888,.17099){4}{\line(0,1){.17099}}
\multiput(32.329,62.646)(-.045979,.134636){5}{\line(0,1){.134636}}
\multiput(32.099,63.319)(-.052733,.132137){5}{\line(0,1){.132137}}
\multiput(31.835,63.98)(-.049461,.107749){6}{\line(0,1){.107749}}
\multiput(31.538,64.627)(-.05485,.105108){6}{\line(0,1){.105108}}
\multiput(31.209,65.257)(-.051513,.087598){7}{\line(0,1){.087598}}
\multiput(30.849,65.87)(-.05588,.084879){7}{\line(0,1){.084879}}
\multiput(30.457,66.465)(-.052591,.071699){8}{\line(0,1){.071699}}
\multiput(30.037,67.038)(-.056152,.068946){8}{\line(0,1){.068946}}
\multiput(29.588,67.59)(-.052951,.058681){9}{\line(0,1){.058681}}
\multiput(29.111,68.118)(-.055852,.055926){9}{\line(0,1){.055926}}
\multiput(28.608,68.621)(-.058611,.053028){9}{\line(-1,0){.058611}}
\multiput(28.081,69.098)(-.06122,.049994){9}{\line(-1,0){.06122}}
\multiput(27.53,69.548)(-.07163,.052686){8}{\line(-1,0){.07163}}
\multiput(26.957,69.97)(-.084805,.055992){7}{\line(-1,0){.084805}}
\multiput(26.363,70.362)(-.08753,.051629){7}{\line(-1,0){.08753}}
\multiput(25.75,70.723)(-.105036,.054988){6}{\line(-1,0){.105036}}
\multiput(25.12,71.053)(-.107684,.049602){6}{\line(-1,0){.107684}}
\multiput(24.474,71.351)(-.132067,.052907){5}{\line(-1,0){.132067}}
\multiput(23.814,71.615)(-.134576,.046156){5}{\line(-1,0){.134576}}
\multiput(23.141,71.846)(-.17092,.04911){4}{\line(-1,0){.17092}}
\multiput(22.457,72.043)(-.23092,.05386){3}{\line(-1,0){.23092}}
\multiput(21.764,72.204)(-.23335,.0421){3}{\line(-1,0){.23335}}
\put(21.064,72.33){\line(-1,0){.7055}}
\put(20.359,72.421){\line(-1,0){.7092}}
\put(19.65,72.476){\line(-1,0){1.4223}}
\put(18.227,72.478){\line(-1,0){.7094}}
\put(17.518,72.425){\line(-1,0){.7058}}
\multiput(16.812,72.336)(-.23346,-.04149){3}{\line(-1,0){.23346}}
\multiput(16.112,72.212)(-.23106,-.05325){3}{\line(-1,0){.23106}}
\multiput(15.419,72.052)(-.17105,-.04866){4}{\line(-1,0){.17105}}
\multiput(14.734,71.857)(-.134697,-.045801){5}{\line(-1,0){.134697}}
\multiput(14.061,71.628)(-.132206,-.052559){5}{\line(-1,0){.132206}}
\multiput(13.4,71.365)(-.107814,-.049319){6}{\line(-1,0){.107814}}
\multiput(12.753,71.069)(-.10518,-.054712){6}{\line(-1,0){.10518}}
\multiput(12.122,70.741)(-.087666,-.051398){7}{\line(-1,0){.087666}}
\multiput(11.508,70.381)(-.084952,-.055769){7}{\line(-1,0){.084952}}
\multiput(10.914,69.991)(-.071769,-.052497){8}{\line(-1,0){.071769}}
\multiput(10.339,69.571)(-.06902,-.056062){8}{\line(-1,0){.06902}}
\multiput(9.787,69.123)(-.058751,-.052873){9}{\line(-1,0){.058751}}
\multiput(9.259,68.647)(-.056,-.055779){9}{\line(-1,0){.056}}
\multiput(8.755,68.145)(-.053105,-.058541){9}{\line(0,-1){.058541}}
\multiput(8.277,67.618)(-.050074,-.061154){9}{\line(0,-1){.061154}}
\multiput(7.826,67.067)(-.05278,-.071561){8}{\line(0,-1){.071561}}
\multiput(7.404,66.495)(-.056104,-.084731){7}{\line(0,-1){.084731}}
\multiput(7.011,65.902)(-.051744,-.087462){7}{\line(0,-1){.087462}}
\multiput(6.649,65.29)(-.055127,-.104963){6}{\line(0,-1){.104963}}
\multiput(6.318,64.66)(-.049744,-.107619){6}{\line(0,-1){.107619}}
\multiput(6.02,64.014)(-.053081,-.131998){5}{\line(0,-1){.131998}}
\multiput(5.754,63.354)(-.046333,-.134515){5}{\line(0,-1){.134515}}
\multiput(5.522,62.682)(-.04933,-.17086){4}{\line(0,-1){.17086}}
\multiput(5.325,61.998)(-.05416,-.23085){3}{\line(0,-1){.23085}}
\multiput(5.163,61.306)(-.04241,-.23329){3}{\line(0,-1){.23329}}
\put(5.035,60.606){\line(0,-1){.7054}}
\put(4.944,59.9){\line(0,-1){.7092}}
\put(4.888,59.191){\line(0,-1){2.1317}}
\put(4.936,57.059){\line(0,-1){.7059}}
\multiput(5.024,56.353)(.04118,-.23351){3}{\line(0,-1){.23351}}
\multiput(5.148,55.653)(.05295,-.23113){3}{\line(0,-1){.23113}}
\multiput(5.307,54.96)(.04843,-.17112){4}{\line(0,-1){.17112}}
\multiput(5.5,54.275)(.045624,-.134757){5}{\line(0,-1){.134757}}
\multiput(5.728,53.601)(.052385,-.132275){5}{\line(0,-1){.132275}}
\multiput(5.99,52.94)(.049177,-.107879){6}{\line(0,-1){.107879}}
\multiput(6.285,52.293)(.054573,-.105252){6}{\line(0,-1){.105252}}
\multiput(6.613,51.661)(.051283,-.087733){7}{\line(0,-1){.087733}}
\multiput(6.972,51.047)(.055657,-.085026){7}{\line(0,-1){.085026}}
\multiput(7.361,50.452)(.052402,-.071838){8}{\line(0,-1){.071838}}
\multiput(7.781,49.877)(.055971,-.069094){8}{\line(0,-1){.069094}}
\multiput(8.228,49.324)(.052796,-.05882){9}{\line(0,-1){.05882}}
\multiput(8.704,48.795)(.055705,-.056073){9}{\line(0,-1){.056073}}
\multiput(9.205,48.29)(.058471,-.053182){9}{\line(1,0){.058471}}
\multiput(9.731,47.812)(.061088,-.050155){9}{\line(1,0){.061088}}
\multiput(10.281,47.36)(.071491,-.052874){8}{\line(1,0){.071491}}
\multiput(10.853,46.937)(.084657,-.056215){7}{\line(1,0){.084657}}
\multiput(11.446,46.544)(.087394,-.051859){7}{\line(1,0){.087394}}
\multiput(12.057,46.181)(.104891,-.055265){6}{\line(1,0){.104891}}
\multiput(12.687,45.849)(.107553,-.049886){6}{\line(1,0){.107553}}
\multiput(13.332,45.55)(.131928,-.053255){5}{\line(1,0){.131928}}
\multiput(13.992,45.284)(.134454,-.04651){5}{\line(1,0){.134454}}
\multiput(14.664,45.051)(.17079,-.04956){4}{\line(1,0){.17079}}
\multiput(15.347,44.853)(.23078,-.05447){3}{\line(1,0){.23078}}
\multiput(16.039,44.689)(.23324,-.04272){3}{\line(1,0){.23324}}
\put(16.739,44.561){\line(1,0){.7053}}
\put(17.444,44.469){\line(1,0){.7091}}
\put(18.153,44.412){\line(1,0){1.4222}}
\put(19.576,44.406){\line(1,0){.7095}}
\put(20.285,44.457){\line(1,0){.706}}
\multiput(20.991,44.544)(.23357,.04088){3}{\line(1,0){.23357}}
\multiput(21.692,44.667)(.2312,.05264){3}{\line(1,0){.2312}}
\multiput(22.386,44.825)(.17118,.04821){4}{\line(1,0){.17118}}
\multiput(23.07,45.018)(.134817,.045447){5}{\line(1,0){.134817}}
\multiput(23.744,45.245)(.132344,.052211){5}{\line(1,0){.132344}}
\multiput(24.406,45.506)(.107944,.049035){6}{\line(1,0){.107944}}
\multiput(25.054,45.8)(.105324,.054435){6}{\line(1,0){.105324}}
\multiput(25.686,46.127)(.087801,.051167){7}{\line(1,0){.087801}}
\multiput(26.3,46.485)(.085099,.055545){7}{\line(1,0){.085099}}
\multiput(26.896,46.874)(.071906,.052308){8}{\line(1,0){.071906}}
\multiput(27.471,47.292)(.069167,.05588){8}{\line(1,0){.069167}}
\multiput(28.025,47.739)(.05889,.052719){9}{\line(1,0){.05889}}
\multiput(28.555,48.214)(.056146,.055631){9}{\line(1,0){.056146}}
\multiput(29.06,48.715)(.053259,.058401){9}{\line(0,1){.058401}}
\multiput(29.539,49.24)(.050235,.061022){9}{\line(0,1){.061022}}
\multiput(29.991,49.789)(.052968,.071421){8}{\line(0,1){.071421}}
\multiput(30.415,50.361)(.049286,.07401){8}{\line(0,1){.07401}}
\multiput(30.809,50.953)(.051974,.087326){7}{\line(0,1){.087326}}
\multiput(31.173,51.564)(.055403,.104818){6}{\line(0,1){.104818}}
\multiput(31.506,52.193)(.050027,.107487){6}{\line(0,1){.107487}}
\multiput(31.806,52.838)(.053428,.131858){5}{\line(0,1){.131858}}
\multiput(32.073,53.497)(.046687,.134392){5}{\line(0,1){.134392}}
\multiput(32.306,54.169)(.04978,.17073){4}{\line(0,1){.17073}}
\multiput(32.505,54.852)(.05477,.23071){3}{\line(0,1){.23071}}
\multiput(32.67,55.544)(.04303,.23318){3}{\line(0,1){.23318}}
\put(32.799,56.244){\line(0,1){.7052}}
\put(32.892,56.949){\line(0,1){.709}}
\put(32.95,57.658){\line(0,1){.785}}
%\end
%\circle(61.176,58.653){27.921}
\put(75.136,58.653){\line(0,1){.7075}}
\put(75.119,59.361){\line(0,1){.7057}}
\put(75.065,60.066){\line(0,1){.7021}}
\multiput(74.975,60.768)(-.04165,.23222){3}{\line(0,1){.23222}}
\multiput(74.85,61.465)(-.05336,.22981){3}{\line(0,1){.22981}}
\multiput(74.69,62.154)(-.04871,.17011){4}{\line(0,1){.17011}}
\multiput(74.495,62.835)(-.045812,.133935){5}{\line(0,1){.133935}}
\multiput(74.266,63.505)(-.052541,.131441){5}{\line(0,1){.131441}}
\multiput(74.004,64.162)(-.049279,.107174){6}{\line(0,1){.107174}}
\multiput(73.708,64.805)(-.054648,.104539){6}{\line(0,1){.104539}}
\multiput(73.38,65.432)(-.051322,.087116){7}{\line(0,1){.087116}}
\multiput(73.021,66.042)(-.055671,.084403){7}{\line(0,1){.084403}}
\multiput(72.631,66.633)(-.052393,.071289){8}{\line(0,1){.071289}}
\multiput(72.212,67.203)(-.055938,.068542){8}{\line(0,1){.068542}}
\multiput(71.765,67.751)(-.052747,.058328){9}{\line(0,1){.058328}}
\multiput(71.29,68.276)(-.055635,.055579){9}{\line(-1,0){.055635}}
\multiput(70.789,68.776)(-.05838,.052688){9}{\line(-1,0){.05838}}
\multiput(70.264,69.251)(-.068598,.05587){8}{\line(-1,0){.068598}}
\multiput(69.715,69.698)(-.071341,.052321){8}{\line(-1,0){.071341}}
\multiput(69.144,70.116)(-.084458,.055587){7}{\line(-1,0){.084458}}
\multiput(68.553,70.505)(-.087167,.051235){7}{\line(-1,0){.087167}}
\multiput(67.943,70.864)(-.104594,.054543){6}{\line(-1,0){.104594}}
\multiput(67.315,71.191)(-.107224,.049172){6}{\line(-1,0){.107224}}
\multiput(66.672,71.486)(-.131494,.052409){5}{\line(-1,0){.131494}}
\multiput(66.014,71.748)(-.133981,.045678){5}{\line(-1,0){.133981}}
\multiput(65.345,71.977)(-.17015,.04854){4}{\line(-1,0){.17015}}
\multiput(64.664,72.171)(-.22986,.05313){3}{\line(-1,0){.22986}}
\multiput(63.974,72.33)(-.23226,.04141){3}{\line(-1,0){.23226}}
\put(63.278,72.454){\line(-1,0){.7022}}
\put(62.575,72.543){\line(-1,0){.7058}}
\put(61.87,72.596){\line(-1,0){1.4151}}
\put(60.455,72.595){\line(-1,0){.7057}}
\put(59.749,72.54){\line(-1,0){.702}}
\multiput(59.047,72.45)(-.23217,-.04188){3}{\line(-1,0){.23217}}
\multiput(58.35,72.325)(-.22975,-.05359){3}{\line(-1,0){.22975}}
\multiput(57.661,72.164)(-.17006,-.04888){4}{\line(-1,0){.17006}}
\multiput(56.981,71.968)(-.133889,-.045946){5}{\line(-1,0){.133889}}
\multiput(56.311,71.739)(-.131388,-.052673){5}{\line(-1,0){.131388}}
\multiput(55.654,71.475)(-.107125,-.049386){6}{\line(-1,0){.107125}}
\multiput(55.012,71.179)(-.104484,-.054752){6}{\line(-1,0){.104484}}
\multiput(54.385,70.85)(-.087064,-.051409){7}{\line(-1,0){.087064}}
\multiput(53.775,70.49)(-.084347,-.055756){7}{\line(-1,0){.084347}}
\multiput(53.185,70.1)(-.071236,-.052464){8}{\line(-1,0){.071236}}
\multiput(52.615,69.68)(-.068486,-.056007){8}{\line(-1,0){.068486}}
\multiput(52.067,69.232)(-.058275,-.052805){9}{\line(-1,0){.058275}}
\multiput(51.543,68.757)(-.055524,-.055691){9}{\line(0,-1){.055691}}
\multiput(51.043,68.256)(-.05263,-.058433){9}{\line(0,-1){.058433}}
\multiput(50.569,67.73)(-.055801,-.068654){8}{\line(0,-1){.068654}}
\multiput(50.123,67.181)(-.05225,-.071394){8}{\line(0,-1){.071394}}
\multiput(49.705,66.61)(-.055502,-.084514){7}{\line(0,-1){.084514}}
\multiput(49.316,66.018)(-.051147,-.087218){7}{\line(0,-1){.087218}}
\multiput(48.958,65.408)(-.054438,-.104648){6}{\line(0,-1){.104648}}
\multiput(48.632,64.78)(-.049064,-.107273){6}{\line(0,-1){.107273}}
\multiput(48.337,64.136)(-.052278,-.131546){5}{\line(0,-1){.131546}}
\multiput(48.076,63.478)(-.045543,-.134026){5}{\line(0,-1){.134026}}
\multiput(47.848,62.808)(-.04837,-.1702){4}{\line(0,-1){.1702}}
\multiput(47.655,62.127)(-.0529,-.22991){3}{\line(0,-1){.22991}}
\multiput(47.496,61.438)(-.04118,-.2323){3}{\line(0,-1){.2323}}
\put(47.372,60.741){\line(0,-1){.7023}}
\put(47.284,60.038){\line(0,-1){.7058}}
\put(47.232,59.333){\line(0,-1){2.1207}}
\put(47.29,57.212){\line(0,-1){.7019}}
\multiput(47.381,56.51)(.04211,-.23213){3}{\line(0,-1){.23213}}
\multiput(47.507,55.814)(.05382,-.2297){3}{\line(0,-1){.2297}}
\multiput(47.669,55.125)(.04905,-.17001){4}{\line(0,-1){.17001}}
\multiput(47.865,54.444)(.04608,-.133843){5}{\line(0,-1){.133843}}
\multiput(48.095,53.775)(.052804,-.131336){5}{\line(0,-1){.131336}}
\multiput(48.359,53.119)(.049494,-.107075){6}{\line(0,-1){.107075}}
\multiput(48.656,52.476)(.054857,-.104429){6}{\line(0,-1){.104429}}
\multiput(48.985,51.85)(.051496,-.087013){7}{\line(0,-1){.087013}}
\multiput(49.346,51.24)(.05584,-.084291){7}{\line(0,-1){.084291}}
\multiput(49.737,50.65)(.052535,-.071184){8}{\line(0,-1){.071184}}
\multiput(50.157,50.081)(.056075,-.06843){8}{\line(0,-1){.06843}}
\multiput(50.606,49.534)(.052864,-.058222){9}{\line(0,-1){.058222}}
\multiput(51.081,49.01)(.055746,-.055468){9}{\line(1,0){.055746}}
\multiput(51.583,48.51)(.058486,-.052571){9}{\line(1,0){.058486}}
\multiput(52.11,48.037)(.06871,-.055732){8}{\line(1,0){.06871}}
\multiput(52.659,47.591)(.071446,-.052178){8}{\line(1,0){.071446}}
\multiput(53.231,47.174)(.08457,-.055417){7}{\line(1,0){.08457}}
\multiput(53.823,46.786)(.08727,-.05106){7}{\line(1,0){.08727}}
\multiput(54.434,46.429)(.104703,-.054333){6}{\line(1,0){.104703}}
\multiput(55.062,46.103)(.107322,-.048957){6}{\line(1,0){.107322}}
\multiput(55.706,45.809)(.131598,-.052146){5}{\line(1,0){.131598}}
\multiput(56.364,45.548)(.134072,-.045409){5}{\line(1,0){.134072}}
\multiput(57.034,45.321)(.17025,-.04819){4}{\line(1,0){.17025}}
\multiput(57.715,45.128)(.22997,-.05267){3}{\line(1,0){.22997}}
\multiput(58.405,44.97)(.23234,-.04095){3}{\line(1,0){.23234}}
\put(59.102,44.847){\line(1,0){.7024}}
\put(59.804,44.76){\line(1,0){.7059}}
\put(60.51,44.708){\line(1,0){1.4151}}
\put(61.925,44.713){\line(1,0){.7056}}
\put(62.631,44.769){\line(1,0){.7018}}
\multiput(63.333,44.86)(.23209,.04234){3}{\line(1,0){.23209}}
\multiput(64.029,44.987)(.22965,.05405){3}{\line(1,0){.22965}}
\multiput(64.718,45.149)(.16996,.04922){4}{\line(1,0){.16996}}
\multiput(65.398,45.346)(.133797,.046214){5}{\line(1,0){.133797}}
\multiput(66.067,45.577)(.131283,.052936){5}{\line(1,0){.131283}}
\multiput(66.723,45.842)(.107026,.049601){6}{\line(1,0){.107026}}
\multiput(67.365,46.14)(.104374,.054961){6}{\line(1,0){.104374}}
\multiput(67.992,46.469)(.086961,.051583){7}{\line(1,0){.086961}}
\multiput(68.6,46.83)(.084235,.055924){7}{\line(1,0){.084235}}
\multiput(69.19,47.222)(.071131,.052606){8}{\line(1,0){.071131}}
\multiput(69.759,47.643)(.068373,.056144){8}{\line(1,0){.068373}}
\multiput(70.306,48.092)(.058169,.052922){9}{\line(1,0){.058169}}
\multiput(70.83,48.568)(.055412,.055802){9}{\line(0,1){.055802}}
\multiput(71.328,49.07)(.052513,.058539){9}{\line(0,1){.058539}}
\multiput(71.801,49.597)(.055663,.068765){8}{\line(0,1){.068765}}
\multiput(72.246,50.147)(.052107,.071498){8}{\line(0,1){.071498}}
\multiput(72.663,50.719)(.055333,.084625){7}{\line(0,1){.084625}}
\multiput(73.05,51.312)(.050973,.087321){7}{\line(0,1){.087321}}
\multiput(73.407,51.923)(.054228,.104757){6}{\line(0,1){.104757}}
\multiput(73.733,52.551)(.048849,.107371){6}{\line(0,1){.107371}}
\multiput(74.026,53.196)(.052014,.13165){5}{\line(0,1){.13165}}
\multiput(74.286,53.854)(.045275,.134117){5}{\line(0,1){.134117}}
\multiput(74.512,54.525)(.04802,.1703){4}{\line(0,1){.1703}}
\multiput(74.704,55.206)(.05244,.23002){3}{\line(0,1){.23002}}
\multiput(74.862,55.896)(.04072,.23238){3}{\line(0,1){.23238}}
\put(74.984,56.593){\line(0,1){.7024}}
\put(75.07,57.295){\line(0,1){1.3576}}
%\end
%\circle(112.26,59.494){26.492}
\put(125.506,59.494){\line(0,1){.6792}}
\put(125.489,60.173){\line(0,1){.6774}}
\put(125.436,60.851){\line(0,1){.6738}}
\multiput(125.349,61.524)(-.04044,.22282){3}{\line(0,1){.22282}}
\multiput(125.228,62.193)(-.05181,.22045){3}{\line(0,1){.22045}}
\multiput(125.073,62.854)(-.04728,.16313){4}{\line(0,1){.16313}}
\multiput(124.884,63.507)(-.05559,.16049){4}{\line(0,1){.16049}}
\multiput(124.661,64.149)(-.050993,.125943){5}{\line(0,1){.125943}}
\multiput(124.406,64.778)(-.047819,.102636){6}{\line(0,1){.102636}}
\multiput(124.119,65.394)(-.053019,.100049){6}{\line(0,1){.100049}}
\multiput(123.801,65.994)(-.049782,.083314){7}{\line(0,1){.083314}}
\multiput(123.453,66.578)(-.053988,.080652){7}{\line(0,1){.080652}}
\multiput(123.075,67.142)(-.050795,.068055){8}{\line(0,1){.068055}}
\multiput(122.669,67.687)(-.054218,.065361){8}{\line(0,1){.065361}}
\multiput(122.235,68.21)(-.051109,.055552){9}{\line(0,1){.055552}}
\multiput(121.775,68.709)(-.05389,.052858){9}{\line(-1,0){.05389}}
\multiput(121.29,69.185)(-.05653,.050026){9}{\line(-1,0){.05653}}
\multiput(120.781,69.635)(-.066398,.052944){8}{\line(-1,0){.066398}}
\multiput(120.25,70.059)(-.069025,.04947){8}{\line(-1,0){.069025}}
\multiput(119.698,70.455)(-.081681,.052418){7}{\line(-1,0){.081681}}
\multiput(119.126,70.822)(-.098304,.056188){6}{\line(-1,0){.098304}}
\multiput(118.536,71.159)(-.101056,.051074){6}{\line(-1,0){.101056}}
\multiput(117.93,71.465)(-.12425,.054991){5}{\line(-1,0){.12425}}
\multiput(117.308,71.74)(-.126906,.048548){5}{\line(-1,0){.126906}}
\multiput(116.674,71.983)(-.16154,.05247){4}{\line(-1,0){.16154}}
\multiput(116.028,72.193)(-.16401,.04412){4}{\line(-1,0){.16401}}
\multiput(115.372,72.369)(-.22141,.04754){3}{\line(-1,0){.22141}}
\put(114.707,72.512){\line(-1,0){.6707}}
\put(114.037,72.62){\line(-1,0){.6754}}
\put(113.361,72.694){\line(-1,0){.6782}}
\put(112.683,72.733){\line(-1,0){.6794}}
\put(112.004,72.738){\line(-1,0){.6787}}
\put(111.325,72.707){\line(-1,0){.6762}}
\put(110.649,72.642){\line(-1,0){.672}}
\multiput(109.977,72.542)(-.22199,-.04474){3}{\line(-1,0){.22199}}
\multiput(109.311,72.408)(-.21941,-.05606){3}{\line(-1,0){.21941}}
\multiput(108.653,72.239)(-.16218,-.05043){4}{\line(-1,0){.16218}}
\multiput(108.004,72.038)(-.127508,-.046942){5}{\line(-1,0){.127508}}
\multiput(107.366,71.803)(-.124934,-.053418){5}{\line(-1,0){.124934}}
\multiput(106.742,71.536)(-.101692,-.049795){6}{\line(-1,0){.101692}}
\multiput(106.132,71.237)(-.099005,-.054943){6}{\line(-1,0){.099005}}
\multiput(105.538,70.907)(-.082336,-.051383){7}{\line(-1,0){.082336}}
\multiput(104.961,70.548)(-.079593,-.055537){7}{\line(-1,0){.079593}}
\multiput(104.404,70.159)(-.06706,-.052102){8}{\line(-1,0){.06706}}
\multiput(103.868,69.742)(-.064301,-.055472){8}{\line(-1,0){.064301}}
\multiput(103.353,69.298)(-.054553,-.052174){9}{\line(-1,0){.054553}}
\multiput(102.862,68.829)(-.051806,-.054902){9}{\line(0,-1){.054902}}
\multiput(102.396,68.335)(-.055038,-.064672){8}{\line(0,-1){.064672}}
\multiput(101.956,67.817)(-.05165,-.067409){8}{\line(0,-1){.067409}}
\multiput(101.542,67.278)(-.055001,-.079964){7}{\line(0,-1){.079964}}
\multiput(101.157,66.718)(-.050829,-.082679){7}{\line(0,-1){.082679}}
\multiput(100.802,66.14)(-.054277,-.099372){6}{\line(0,-1){.099372}}
\multiput(100.476,65.543)(-.04911,-.102025){6}{\line(0,-1){.102025}}
\multiput(100.181,64.931)(-.052578,-.12529){5}{\line(0,-1){.12529}}
\multiput(99.918,64.305)(-.046085,-.127821){5}{\line(0,-1){.127821}}
\multiput(99.688,63.666)(-.04934,-.16252){4}{\line(0,-1){.16252}}
\multiput(99.491,63.016)(-.05459,-.21978){3}{\line(0,-1){.21978}}
\multiput(99.327,62.356)(-.04325,-.22229){3}{\line(0,-1){.22229}}
\put(99.197,61.689){\line(0,-1){.6726}}
\put(99.102,61.017){\line(0,-1){.6767}}
\put(99.041,60.34){\line(0,-1){1.3582}}
\put(99.024,58.982){\line(0,-1){.678}}
\put(99.068,58.304){\line(0,-1){.6748}}
\put(99.146,57.629){\line(0,-1){.6699}}
\multiput(99.259,56.959)(.04902,-.22109){3}{\line(0,-1){.22109}}
\multiput(99.406,56.296)(.04522,-.16371){4}{\line(0,-1){.16371}}
\multiput(99.587,55.641)(.05356,-.16118){4}{\line(0,-1){.16118}}
\multiput(99.801,54.996)(.049399,-.126577){5}{\line(0,-1){.126577}}
\multiput(100.048,54.363)(.055824,-.123878){5}{\line(0,-1){.123878}}
\multiput(100.327,53.744)(.051752,-.10071){6}{\line(0,-1){.10071}}
\multiput(100.638,53.14)(.048726,-.083935){7}{\line(0,-1){.083935}}
\multiput(100.979,52.552)(.052966,-.081327){7}{\line(0,-1){.081327}}
\multiput(101.349,51.983)(.049933,-.068691){8}{\line(0,-1){.068691}}
\multiput(101.749,51.433)(.053389,-.06604){8}{\line(0,-1){.06604}}
\multiput(102.176,50.905)(.050404,-.056192){9}{\line(0,-1){.056192}}
\multiput(102.63,50.399)(.053219,-.053534){9}{\line(0,-1){.053534}}
\multiput(103.109,49.917)(.055894,-.050735){9}{\line(1,0){.055894}}
\multiput(103.612,49.461)(.065724,-.053778){8}{\line(1,0){.065724}}
\multiput(104.137,49.031)(.068395,-.050337){8}{\line(1,0){.068395}}
\multiput(104.685,48.628)(.081013,-.053445){7}{\line(1,0){.081013}}
\multiput(105.252,48.254)(.083646,-.049221){7}{\line(1,0){.083646}}
\multiput(105.837,47.909)(.100403,-.052345){6}{\line(1,0){.100403}}
\multiput(106.44,47.595)(.102955,-.047128){6}{\line(1,0){.102955}}
\multiput(107.057,47.312)(.126283,-.050145){5}{\line(1,0){.126283}}
\multiput(107.689,47.062)(.16086,-.05451){4}{\line(1,0){.16086}}
\multiput(108.332,46.844)(.16344,-.04619){4}{\line(1,0){.16344}}
\multiput(108.986,46.659)(.2208,-.05033){3}{\line(1,0){.2208}}
\put(109.648,46.508){\line(1,0){.6693}}
\put(110.318,46.391){\line(1,0){.6744}}
\put(110.992,46.309){\line(1,0){.6777}}
\put(111.67,46.261){\line(1,0){1.3583}}
\put(113.028,46.27){\line(1,0){.677}}
\put(113.705,46.327){\line(1,0){.6732}}
\multiput(114.378,46.418)(.22254,.04193){3}{\line(1,0){.22254}}
\multiput(115.046,46.544)(.2201,.05329){3}{\line(1,0){.2201}}
\multiput(115.706,46.704)(.16281,.04838){4}{\line(1,0){.16281}}
\multiput(116.357,46.898)(.128091,.04533){5}{\line(1,0){.128091}}
\multiput(116.998,47.124)(.125598,.051838){5}{\line(1,0){.125598}}
\multiput(117.626,47.383)(.102312,.048508){6}{\line(1,0){.102312}}
\multiput(118.24,47.675)(.099691,.05369){6}{\line(1,0){.099691}}
\multiput(118.838,47.997)(.082977,.05034){7}{\line(1,0){.082977}}
\multiput(119.419,48.349)(.080287,.054529){7}{\line(1,0){.080287}}
\multiput(119.981,48.731)(.067713,.051252){8}{\line(1,0){.067713}}
\multiput(120.522,49.141)(.064996,.054656){8}{\line(1,0){.064996}}
\multiput(121.042,49.578)(.055207,.051481){9}{\line(1,0){.055207}}
\multiput(121.539,50.041)(.052495,.054244){9}{\line(0,1){.054244}}
\multiput(122.012,50.53)(.05585,.063973){8}{\line(0,1){.063973}}
\multiput(122.458,51.041)(.052497,.066752){8}{\line(0,1){.066752}}
\multiput(122.878,51.575)(.056006,.079264){7}{\line(0,1){.079264}}
\multiput(123.27,52.13)(.051868,.082031){7}{\line(0,1){.082031}}
\multiput(123.634,52.704)(.055526,.09868){6}{\line(0,1){.09868}}
\multiput(123.967,53.296)(.050394,.101397){6}{\line(0,1){.101397}}
\multiput(124.269,53.905)(.054154,.124617){5}{\line(0,1){.124617}}
\multiput(124.54,54.528)(.047694,.127229){5}{\line(0,1){.127229}}
\multiput(124.778,55.164)(.05138,.16188){4}{\line(0,1){.16188}}
\multiput(124.984,55.812)(.04302,.16431){4}{\line(0,1){.16431}}
\multiput(125.156,56.469)(.04605,.22173){3}{\line(0,1){.22173}}
\put(125.294,57.134){\line(0,1){.6714}}
\put(125.398,57.805){\line(0,1){.6758}}
\put(125.467,58.481){\line(0,1){1.0127}}
%\end
\put(61.386,21.338){\oval(64.329,19.971)[]}
\put(204.76,21.338){\oval(64.329,19.971)[]}
\put(83.88,58.863){\makebox(0,0)[cc]{$\cdots$}}
\put(18.71,64.329){\makebox(0,0)[cc]{$V_1$}}
\put(60.545,63.488){\makebox(0,0)[cc]{$V_2$}}
\put(113.942,65.59){\makebox(0,0)[cc]{$V_k$}}
\put(58.653,16.187){\makebox(0,0)[cc]{$V_0$}}
\put(202.027,16.187){\makebox(0,0)[cc]{$V_0$}}
%\emline(12.824,49.823)(35.949,23.755)
\multiput(12.824,49.823)(.0561286408,-.0632718447){412}{\line(0,-1){.0632718447}}
%\end
%\emline(35.949,23.755)(19.971,49.403)
\multiput(35.949,23.755)(-.0560631579,.0899929825){285}{\line(0,1){.0899929825}}
%\end
%\emline(35.738,23.966)(51.505,53.607)
\multiput(35.738,23.966)(.0561103203,.1054839858){281}{\line(0,1){.1054839858}}
%\end
%\emline(59.284,23.335)(26.278,52.136)
\multiput(59.284,23.335)(-.0643391813,.0561423002){513}{\line(-1,0){.0643391813}}
%\end
%\emline(59.284,23.335)(58.232,53.607)
\multiput(59.284,23.335)(-.0553684,1.5932632){19}{\line(0,1){1.5932632}}
%\end
%\emline(59.704,23.755)(109.107,50.875)
\multiput(59.704,23.755)(.1022836439,.0561490683){483}{\line(1,0){.1022836439}}
%\end
%\emline(114.152,51.295)(85.351,23.966)
\multiput(114.152,51.295)(-.0592613169,-.0562325103){486}{\line(-1,0){.0592613169}}
%\end
%\emline(85.351,23.966)(63.698,54.028)
\multiput(85.351,23.966)(-.0560958549,.077880829){386}{\line(0,1){.077880829}}
%\end
%\emline(85.562,23.966)(70.636,54.869)
\multiput(85.562,23.966)(-.056112782,.1161766917){266}{\line(0,1){.1161766917}}
%\end
\put(85.351,23.755){\circle*{3.032}}
\put(228.725,23.755){\circle*{3.032}}
\put(59.284,23.335){\circle*{2.659}}
\put(202.657,23.335){\circle*{2.659}}
\put(36.159,23.966){\circle*{2.973}}
\put(179.532,23.966){\circle*{2.973}}
%\emline(85.351,23.966)(105.323,54.238)
\multiput(85.351,23.966)(.0561011236,.0850337079){356}{\line(0,1){.0850337079}}
%\end
\put(201.186,60.755){\circle*{2.973}}
\put(232.299,60.545){\circle*{3.284}}
\put(177.64,60.965){\circle*{3.061}}
%\emline(201.186,60.545)(179.532,23.966)
\multiput(201.186,60.545)(-.0560984456,-.0947642487){386}{\line(0,-1){.0947642487}}
%\end
%\emline(179.532,23.966)(177.851,61.176)
\multiput(179.532,23.966)(-.0560333,1.2403333){30}{\line(0,1){1.2403333}}
%\end
%\emline(178.061,60.755)(202.657,22.915)
\multiput(178.061,60.755)(.0561552511,-.0863926941){438}{\line(0,-1){.0863926941}}
%\end
%\emline(202.657,22.915)(201.606,60.965)
\multiput(202.657,22.915)(-.0553158,2.0026316){19}{\line(0,1){2.0026316}}
%\end
%\emline(201.606,60.965)(228.515,23.755)
\multiput(201.606,60.965)(.056177453,-.0776826722){479}{\line(0,-1){.0776826722}}
%\end
%\emline(228.515,23.755)(232.299,60.545)
\multiput(228.515,23.755)(.05564706,.54102941){68}{\line(0,1){.54102941}}
%\end
%\emline(232.299,60.545)(202.237,23.125)
\multiput(232.299,60.545)(-.0561906542,-.0699439252){535}{\line(0,-1){.0699439252}}
%\end
\qbezier(179.532,24.176)(172.175,39.207)(177.43,60.545)
\qbezier(228.935,22.915)(220.106,51.715)(201.186,61.176)
\qbezier(232.719,60.755)(239.342,48.036)(228.725,23.966)
\put(212.748,61.596){\makebox(0,0)[cc]{$\cdots$}}
\put(175.959,65.801){\makebox(0,0)[cc]{$v_1$}}
\put(199.084,64.96){\makebox(0,0)[cc]{$v_2$}}
\put(230.827,65.17){\makebox(0,0)[cc]{$v_k$}}
\put(15.977,53.397){$\cdots$}
\put(58.863,55.92){$\cdots$}
\put(109.527,55.92){$\cdots$}
\put(72.948,15.767){$\cdots$}
\put(215.481,23.335){$\cdots$}
\put(180.584,46.46){$\cdots$}
\put(202.657,46.67){$\cdots$}
\put(225.992,46.25){$\cdots$}
\end{picture}

==> (inline-2) <==
\begin{picture}(93.948,27.026)(0,0)
%\circle(45.607,12.972){28.107}
\put(59.66,12.972){\line(0,1){.7112}}
\put(59.642,13.683){\line(0,1){.7094}}
\put(59.589,14.393){\line(0,1){.7057}}
\multiput(59.499,15.098)(-.03135,.17507){4}{\line(0,1){.17507}}
\multiput(59.373,15.799)(-.032135,.138606){5}{\line(0,1){.138606}}
\multiput(59.213,16.492)(-.03259,.114002){6}{\line(0,1){.114002}}
\multiput(59.017,17.176)(-.032844,.096177){7}{\line(0,1){.096177}}
\multiput(58.787,17.849)(-.03296,.082593){8}{\line(0,1){.082593}}
\multiput(58.524,18.51)(-.032976,.071839){9}{\line(0,1){.071839}}
\multiput(58.227,19.156)(-.032912,.06307){10}{\line(0,1){.06307}}
\multiput(57.898,19.787)(-.032783,.055749){11}{\line(0,1){.055749}}
\multiput(57.537,20.4)(-.032599,.049517){12}{\line(0,1){.049517}}
\multiput(57.146,20.994)(-.0323658,.0441268){13}{\line(0,1){.0441268}}
\multiput(56.725,21.568)(-.032089,.0394015){14}{\line(0,1){.0394015}}
\multiput(56.276,22.12)(-.0340419,.0377271){14}{\line(0,1){.0377271}}
\multiput(55.799,22.648)(-.0335136,.033559){15}{\line(0,1){.033559}}
\multiput(55.297,23.151)(-.0351689,.0318201){15}{\line(-1,0){.0351689}}
\multiput(54.769,23.628)(-.039358,.0321424){14}{\line(-1,0){.039358}}
\multiput(54.218,24.078)(-.044083,.0324256){13}{\line(-1,0){.044083}}
\multiput(53.645,24.5)(-.049473,.032666){12}{\line(-1,0){.049473}}
\multiput(53.051,24.892)(-.055705,.032859){11}{\line(-1,0){.055705}}
\multiput(52.438,25.253)(-.063026,.032997){10}{\line(-1,0){.063026}}
\multiput(51.808,25.583)(-.071794,.033073){9}{\line(-1,0){.071794}}
\multiput(51.162,25.881)(-.082548,.033072){8}{\line(-1,0){.082548}}
\multiput(50.502,26.146)(-.096132,.032974){7}{\line(-1,0){.096132}}
\multiput(49.829,26.376)(-.113958,.032745){6}{\line(-1,0){.113958}}
\multiput(49.145,26.573)(-.138562,.032323){5}{\line(-1,0){.138562}}
\multiput(48.452,26.734)(-.17503,.03159){4}{\line(-1,0){.17503}}
\put(47.752,26.861){\line(-1,0){.7056}}
\put(47.046,26.952){\line(-1,0){.7093}}
\put(46.337,27.007){\line(-1,0){1.4224}}
\put(44.915,27.008){\line(-1,0){.7094}}
\put(44.205,26.955){\line(-1,0){.7058}}
\multiput(43.5,26.867)(-.17511,-.03111){4}{\line(-1,0){.17511}}
\multiput(42.799,26.742)(-.138649,-.031948){5}{\line(-1,0){.138649}}
\multiput(42.106,26.582)(-.114046,-.032436){6}{\line(-1,0){.114046}}
\multiput(41.422,26.388)(-.096221,-.032714){7}{\line(-1,0){.096221}}
\multiput(40.748,26.159)(-.082637,-.032848){8}{\line(-1,0){.082637}}
\multiput(40.087,25.896)(-.071884,-.032878){9}{\line(-1,0){.071884}}
\multiput(39.44,25.6)(-.063115,-.032827){10}{\line(-1,0){.063115}}
\multiput(38.809,25.272)(-.055794,-.032708){11}{\line(-1,0){.055794}}
\multiput(38.195,24.912)(-.049561,-.032532){12}{\line(-1,0){.049561}}
\multiput(37.6,24.522)(-.0441706,-.032306){13}{\line(-1,0){.0441706}}
\multiput(37.026,24.102)(-.0394449,-.0320356){14}{\line(-1,0){.0394449}}
\multiput(36.474,23.653)(-.0377732,-.0339907){14}{\line(-1,0){.0377732}}
\multiput(35.945,23.177)(-.0336044,-.0334681){15}{\line(-1,0){.0336044}}
\multiput(35.441,22.675)(-.0318677,-.0351258){15}{\line(0,-1){.0351258}}
\multiput(34.963,22.148)(-.0321956,-.0393145){14}{\line(0,-1){.0393145}}
\multiput(34.512,21.598)(-.0324852,-.044039){13}{\line(0,-1){.044039}}
\multiput(34.09,21.025)(-.032733,-.049429){12}{\line(0,-1){.049429}}
\multiput(33.697,20.432)(-.032934,-.05566){11}{\line(0,-1){.05566}}
\multiput(33.335,19.82)(-.033083,-.062981){10}{\line(0,-1){.062981}}
\multiput(33.004,19.19)(-.03317,-.07175){9}{\line(0,-1){.07175}}
\multiput(32.706,18.545)(-.033184,-.082503){8}{\line(0,-1){.082503}}
\multiput(32.44,17.885)(-.033104,-.096088){7}{\line(0,-1){.096088}}
\multiput(32.208,17.212)(-.032899,-.113913){6}{\line(0,-1){.113913}}
\multiput(32.011,16.528)(-.032511,-.138519){5}{\line(0,-1){.138519}}
\multiput(31.848,15.836)(-.03182,-.17498){4}{\line(0,-1){.17498}}
\put(31.721,15.136){\line(0,-1){.7055}}
\put(31.629,14.43){\line(0,-1){.7092}}
\put(31.573,13.721){\line(0,-1){2.1319}}
\put(31.622,11.589){\line(0,-1){.706}}
\multiput(31.71,10.883)(.03088,-.17515){4}{\line(0,-1){.17515}}
\multiput(31.833,10.183)(.03176,-.138693){5}{\line(0,-1){.138693}}
\multiput(31.992,9.489)(.032282,-.11409){6}{\line(0,-1){.11409}}
\multiput(32.186,8.805)(.032583,-.096266){7}{\line(0,-1){.096266}}
\multiput(32.414,8.131)(.032736,-.082682){8}{\line(0,-1){.082682}}
\multiput(32.676,7.469)(.032781,-.071928){9}{\line(0,-1){.071928}}
\multiput(32.971,6.822)(.032741,-.063159){10}{\line(0,-1){.063159}}
\multiput(33.298,6.19)(.032632,-.055838){11}{\line(0,-1){.055838}}
\multiput(33.657,5.576)(.032465,-.049605){12}{\line(0,-1){.049605}}
\multiput(34.047,4.981)(.0322462,-.0442143){13}{\line(0,-1){.0442143}}
\multiput(34.466,4.406)(.0319822,-.0394883){14}{\line(0,-1){.0394883}}
\multiput(34.913,3.853)(.0339395,-.0378192){14}{\line(0,-1){.0378192}}
\multiput(35.389,3.324)(.0334226,-.0336497){15}{\line(0,-1){.0336497}}
\multiput(35.89,2.819)(.0350826,-.0319152){15}{\line(1,0){.0350826}}
\multiput(36.416,2.34)(.0392708,-.0322488){14}{\line(1,0){.0392708}}
\multiput(36.966,1.889)(.043995,-.0325448){13}{\line(1,0){.043995}}
\multiput(37.538,1.466)(.049384,-.0328){12}{\line(1,0){.049384}}
\multiput(38.131,1.072)(.055616,-.033009){11}{\line(1,0){.055616}}
\multiput(38.742,.709)(.062936,-.033168){10}{\line(1,0){.062936}}
\multiput(39.372,.378)(.071705,-.033267){9}{\line(1,0){.071705}}
\multiput(40.017,.078)(.082458,-.033296){8}{\line(1,0){.082458}}
\multiput(40.677,-.188)(.096043,-.033234){7}{\line(1,0){.096043}}
\multiput(41.349,-.421)(.113869,-.033053){6}{\line(1,0){.113869}}
\multiput(42.032,-.619)(.138474,-.032698){5}{\line(1,0){.138474}}
\multiput(42.725,-.783)(.17494,-.03206){4}{\line(1,0){.17494}}
\put(43.424,-.911){\line(1,0){.7054}}
\put(44.13,-1.004){\line(1,0){.7091}}
\put(44.839,-1.06){\line(1,0){1.4224}}
\put(46.261,-1.066){\line(1,0){.7096}}
\put(46.971,-1.015){\line(1,0){.7061}}
\multiput(47.677,-.928)(.17519,.03064){4}{\line(1,0){.17519}}
\multiput(48.378,-.806)(.138735,.031572){5}{\line(1,0){.138735}}
\multiput(49.071,-.648)(.114133,.032127){6}{\line(1,0){.114133}}
\multiput(49.756,-.455)(.09631,.032453){7}{\line(1,0){.09631}}
\multiput(50.43,-.228)(.082726,.032624){8}{\line(1,0){.082726}}
\multiput(51.092,.033)(.071972,.032684){9}{\line(1,0){.071972}}
\multiput(51.74,.327)(.063204,.032655){10}{\line(1,0){.063204}}
\multiput(52.372,.654)(.055882,.032556){11}{\line(1,0){.055882}}
\multiput(52.987,1.012)(.049649,.032397){12}{\line(1,0){.049649}}
\multiput(53.582,1.401)(.044258,.0321863){13}{\line(1,0){.044258}}
\multiput(54.158,1.819)(.0395316,.0319287){14}{\line(1,0){.0395316}}
\multiput(54.711,2.266)(.0378651,.0338883){14}{\line(1,0){.0378651}}
\multiput(55.241,2.741)(.0336949,.033377){15}{\line(1,0){.0336949}}
\multiput(55.747,3.241)(.0319627,.0350394){15}{\line(0,1){.0350394}}
\multiput(56.226,3.767)(.032302,.0392271){14}{\line(0,1){.0392271}}
\multiput(56.678,4.316)(.0326044,.0439508){13}{\line(0,1){.0439508}}
\multiput(57.102,4.887)(.032867,.04934){12}{\line(0,1){.04934}}
\multiput(57.497,5.479)(.033085,.055571){11}{\line(0,1){.055571}}
\multiput(57.861,6.091)(.033253,.062891){10}{\line(0,1){.062891}}
\multiput(58.193,6.72)(.033364,.071659){9}{\line(0,1){.071659}}
\multiput(58.493,7.365)(.033407,.082413){8}{\line(0,1){.082413}}
\multiput(58.761,8.024)(.033364,.095998){7}{\line(0,1){.095998}}
\multiput(58.994,8.696)(.033208,.113824){6}{\line(0,1){.113824}}
\multiput(59.193,9.379)(.032886,.13843){5}{\line(0,1){.13843}}
\multiput(59.358,10.071)(.0323,.1749){4}{\line(0,1){.1749}}
\put(59.487,10.771){\line(0,1){.7052}}
\put(59.581,11.476){\line(0,1){.7091}}
\put(59.638,12.185){\line(0,1){.7872}}
%\end
%\circle(8.324,12.784){16.886}
\put(16.767,12.784){\line(0,1){.4697}}
\put(16.754,13.254){\line(0,1){.4682}}
\put(16.715,13.722){\line(0,1){.4653}}
\put(16.65,14.187){\line(0,1){.461}}
\put(16.559,14.648){\line(0,1){.4552}}
\multiput(16.442,15.103)(-.028321,.089606){5}{\line(0,1){.089606}}
\multiput(16.301,15.551)(-.033262,.087891){5}{\line(0,1){.087891}}
\multiput(16.134,15.991)(-.03175,.071587){6}{\line(0,1){.071587}}
\multiput(15.944,16.42)(-.030586,.059752){7}{\line(0,1){.059752}}
\multiput(15.73,16.839)(-.033862,.057958){7}{\line(0,1){.057958}}
\multiput(15.493,17.244)(-.032405,.048986){8}{\line(0,1){.048986}}
\multiput(15.233,17.636)(-.031182,.041873){9}{\line(0,1){.041873}}
\multiput(14.953,18.013)(-.033463,.040074){9}{\line(0,1){.040074}}
\multiput(14.652,18.374)(-.032077,.034335){10}{\line(0,1){.034335}}
\multiput(14.331,18.717)(-.033937,.032497){10}{\line(-1,0){.033937}}
\multiput(13.991,19.042)(-.039658,.033955){9}{\line(-1,0){.039658}}
\multiput(13.634,19.348)(-.041486,.031696){9}{\line(-1,0){.041486}}
\multiput(13.261,19.633)(-.048583,.033006){8}{\line(-1,0){.048583}}
\multiput(12.872,19.897)(-.050344,.030252){8}{\line(-1,0){.050344}}
\multiput(12.47,20.139)(-.05937,.03132){7}{\line(-1,0){.05937}}
\multiput(12.054,20.358)(-.07119,.03263){6}{\line(-1,0){.07119}}
\multiput(11.627,20.554)(-.072895,.028619){6}{\line(-1,0){.072895}}
\multiput(11.19,20.726)(-.08925,.029424){5}{\line(-1,0){.08925}}
\multiput(10.743,20.873)(-.11344,.03052){4}{\line(-1,0){.11344}}
\put(10.29,20.995){\line(-1,0){.4598}}
\put(9.83,21.092){\line(-1,0){.4645}}
\put(9.365,21.163){\line(-1,0){.4677}}
\put(8.898,21.207){\line(-1,0){.4695}}
\put(8.428,21.226){\line(-1,0){.4698}}
\put(7.958,21.219){\line(-1,0){.4687}}
\put(7.49,21.186){\line(-1,0){.4661}}
\put(7.023,21.126){\line(-1,0){.4621}}
\put(6.561,21.041){\line(-1,0){.4566}}
\multiput(6.105,20.93)(-.11243,-.03402){4}{\line(-1,0){.11243}}
\multiput(5.655,20.794)(-.088295,-.032176){5}{\line(-1,0){.088295}}
\multiput(5.214,20.633)(-.071973,-.030865){6}{\line(-1,0){.071973}}
\multiput(4.782,20.448)(-.060124,-.029847){7}{\line(-1,0){.060124}}
\multiput(4.361,20.239)(-.058371,-.033145){7}{\line(-1,0){.058371}}
\multiput(3.952,20.007)(-.049382,-.031798){8}{\line(-1,0){.049382}}
\multiput(3.557,19.753)(-.042254,-.030663){9}{\line(-1,0){.042254}}
\multiput(3.177,19.477)(-.040483,-.032967){9}{\line(-1,0){.040483}}
\multiput(2.813,19.18)(-.034728,-.031651){10}{\line(-1,0){.034728}}
\multiput(2.465,18.863)(-.032913,-.033534){10}{\line(0,-1){.033534}}
\multiput(2.136,18.528)(-.030997,-.035313){10}{\line(0,-1){.035313}}
\multiput(1.826,18.175)(-.032205,-.041092){9}{\line(0,-1){.041092}}
\multiput(1.536,17.805)(-.033603,-.048172){8}{\line(0,-1){.048172}}
\multiput(1.268,17.42)(-.030871,-.049967){8}{\line(0,-1){.049967}}
\multiput(1.021,17.02)(-.032049,-.058979){7}{\line(0,-1){.058979}}
\multiput(.796,16.607)(-.033505,-.070783){6}{\line(0,-1){.070783}}
\multiput(.595,16.183)(-.029516,-.072537){6}{\line(0,-1){.072537}}
\multiput(.418,15.747)(-.030522,-.08888){5}{\line(0,-1){.08888}}
\multiput(.266,15.303)(-.03191,-.11305){4}{\line(0,-1){.11305}}
\put(.138,14.851){\line(0,-1){.4586}}
\put(.036,14.392){\line(0,-1){.4636}}
\put(-.041,13.929){\line(0,-1){.4671}}
\put(-.092,13.461){\line(0,-1){1.875}}
\put(-.034,11.586){\line(0,-1){.4631}}
\put(.046,11.123){\line(0,-1){.4579}}
\multiput(.151,10.665)(.03263,-.11285){4}{\line(0,-1){.11285}}
\multiput(.282,10.214)(.031085,-.088685){5}{\line(0,-1){.088685}}
\multiput(.437,9.771)(.029975,-.072348){6}{\line(0,-1){.072348}}
\multiput(.617,9.337)(.033954,-.070569){6}{\line(0,-1){.070569}}
\multiput(.821,8.913)(.032423,-.058775){7}{\line(0,-1){.058775}}
\multiput(1.048,8.502)(.031187,-.04977){8}{\line(0,-1){.04977}}
\multiput(1.297,8.104)(.033908,-.047958){8}{\line(0,-1){.047958}}
\multiput(1.568,7.72)(.032465,-.040887){9}{\line(0,-1){.040887}}
\multiput(1.861,7.352)(.03122,-.035115){10}{\line(0,-1){.035115}}
\multiput(2.173,7.001)(.033125,-.033324){10}{\line(0,-1){.033324}}
\multiput(2.504,6.667)(.034928,-.03143){10}{\line(1,0){.034928}}
\multiput(2.853,6.353)(.040692,-.032709){9}{\line(1,0){.040692}}
\multiput(3.22,6.059)(.042448,-.030395){9}{\line(1,0){.042448}}
\multiput(3.602,5.785)(.049583,-.031484){8}{\line(1,0){.049583}}
\multiput(3.998,5.533)(.05858,-.032774){7}{\line(1,0){.05858}}
\multiput(4.408,5.304)(.060312,-.029465){7}{\line(1,0){.060312}}
\multiput(4.83,5.098)(.072168,-.030408){6}{\line(1,0){.072168}}
\multiput(5.263,4.915)(.088497,-.031615){5}{\line(1,0){.088497}}
\multiput(5.706,4.757)(.11265,-.0333){4}{\line(1,0){.11265}}
\put(6.157,4.624){\line(1,0){.4573}}
\put(6.614,4.516){\line(1,0){.4626}}
\put(7.076,4.434){\line(1,0){.4665}}
\put(7.543,4.377){\line(1,0){.4689}}
\put(8.012,4.347){\line(1,0){.4699}}
\put(8.482,4.342){\line(1,0){.4694}}
\put(8.951,4.364){\line(1,0){.4674}}
\put(9.418,4.412){\line(1,0){.464}}
\put(9.882,4.486){\line(1,0){.4592}}
\multiput(10.342,4.586)(.11324,.03124){4}{\line(1,0){.11324}}
\multiput(10.795,4.711)(.089061,.029989){5}{\line(1,0){.089061}}
\multiput(11.24,4.861)(.072712,.029081){6}{\line(1,0){.072712}}
\multiput(11.676,5.035)(.070982,.033081){6}{\line(1,0){.070982}}
\multiput(12.102,5.233)(.05917,.031696){7}{\line(1,0){.05917}}
\multiput(12.516,5.455)(.050151,.030571){8}{\line(1,0){.050151}}
\multiput(12.918,5.7)(.048372,.033314){8}{\line(1,0){.048372}}
\multiput(13.304,5.966)(.041284,.031958){9}{\line(1,0){.041284}}
\multiput(13.676,6.254)(.035498,.030785){10}{\line(1,0){.035498}}
\multiput(14.031,6.562)(.03373,.032712){10}{\line(1,0){.03373}}
\multiput(14.368,6.889)(.031858,.034538){10}{\line(0,1){.034538}}
\multiput(14.687,7.234)(.033208,.040285){9}{\line(0,1){.040285}}
\multiput(14.986,7.597)(.030916,.04207){9}{\line(0,1){.04207}}
\multiput(15.264,7.976)(.032093,.049191){8}{\line(0,1){.049191}}
\multiput(15.521,8.369)(.033494,.058171){7}{\line(0,1){.058171}}
\multiput(15.755,8.776)(.030206,.059944){7}{\line(0,1){.059944}}
\multiput(15.967,9.196)(.031295,.071787){6}{\line(0,1){.071787}}
\multiput(16.154,9.627)(.032704,.088101){5}{\line(0,1){.088101}}
\multiput(16.318,10.067)(.027752,.089783){5}{\line(0,1){.089783}}
\put(16.457,10.516){\line(0,1){.4559}}
\put(16.57,10.972){\line(0,1){.4616}}
\put(16.658,11.434){\line(0,1){.4657}}
\put(16.721,11.899){\line(0,1){.8847}}
%\end
%\circle(83.691,12.933){16.886}
\put(92.134,12.933){\line(0,1){.4697}}
\put(92.121,13.403){\line(0,1){.4682}}
\put(92.082,13.871){\line(0,1){.4653}}
\put(92.017,14.336){\line(0,1){.461}}
\put(91.926,14.797){\line(0,1){.4552}}
\multiput(91.809,15.252)(-.028321,.089606){5}{\line(0,1){.089606}}
\multiput(91.668,15.7)(-.033262,.087891){5}{\line(0,1){.087891}}
\multiput(91.501,16.14)(-.03175,.071587){6}{\line(0,1){.071587}}
\multiput(91.311,16.569)(-.030586,.059752){7}{\line(0,1){.059752}}
\multiput(91.097,16.988)(-.033862,.057958){7}{\line(0,1){.057958}}
\multiput(90.86,17.393)(-.032405,.048986){8}{\line(0,1){.048986}}
\multiput(90.6,17.785)(-.031182,.041873){9}{\line(0,1){.041873}}
\multiput(90.32,18.162)(-.033463,.040074){9}{\line(0,1){.040074}}
\multiput(90.019,18.523)(-.032077,.034335){10}{\line(0,1){.034335}}
\multiput(89.698,18.866)(-.033937,.032497){10}{\line(-1,0){.033937}}
\multiput(89.358,19.191)(-.039658,.033955){9}{\line(-1,0){.039658}}
\multiput(89.001,19.497)(-.041486,.031696){9}{\line(-1,0){.041486}}
\multiput(88.628,19.782)(-.048583,.033006){8}{\line(-1,0){.048583}}
\multiput(88.239,20.046)(-.050344,.030252){8}{\line(-1,0){.050344}}
\multiput(87.837,20.288)(-.05937,.03132){7}{\line(-1,0){.05937}}
\multiput(87.421,20.507)(-.07119,.03263){6}{\line(-1,0){.07119}}
\multiput(86.994,20.703)(-.072895,.028619){6}{\line(-1,0){.072895}}
\multiput(86.557,20.875)(-.08925,.029424){5}{\line(-1,0){.08925}}
\multiput(86.11,21.022)(-.11344,.03052){4}{\line(-1,0){.11344}}
\put(85.657,21.144){\line(-1,0){.4598}}
\put(85.197,21.241){\line(-1,0){.4645}}
\put(84.732,21.312){\line(-1,0){.4677}}
\put(84.265,21.356){\line(-1,0){.4695}}
\put(83.795,21.375){\line(-1,0){.4698}}
\put(83.325,21.368){\line(-1,0){.4687}}
\put(82.857,21.335){\line(-1,0){.4661}}
\put(82.39,21.275){\line(-1,0){.4621}}
\put(81.928,21.19){\line(-1,0){.4566}}
\multiput(81.472,21.079)(-.11243,-.03402){4}{\line(-1,0){.11243}}
\multiput(81.022,20.943)(-.088295,-.032176){5}{\line(-1,0){.088295}}
\multiput(80.581,20.782)(-.071973,-.030865){6}{\line(-1,0){.071973}}
\multiput(80.149,20.597)(-.060124,-.029847){7}{\line(-1,0){.060124}}
\multiput(79.728,20.388)(-.058371,-.033145){7}{\line(-1,0){.058371}}
\multiput(79.319,20.156)(-.049382,-.031798){8}{\line(-1,0){.049382}}
\multiput(78.924,19.902)(-.042254,-.030663){9}{\line(-1,0){.042254}}
\multiput(78.544,19.626)(-.040483,-.032967){9}{\line(-1,0){.040483}}
\multiput(78.18,19.329)(-.034728,-.031651){10}{\line(-1,0){.034728}}
\multiput(77.832,19.012)(-.032913,-.033534){10}{\line(0,-1){.033534}}
\multiput(77.503,18.677)(-.030997,-.035313){10}{\line(0,-1){.035313}}
\multiput(77.193,18.324)(-.032205,-.041092){9}{\line(0,-1){.041092}}
\multiput(76.903,17.954)(-.033603,-.048172){8}{\line(0,-1){.048172}}
\multiput(76.635,17.569)(-.030871,-.049967){8}{\line(0,-1){.049967}}
\multiput(76.388,17.169)(-.032049,-.058979){7}{\line(0,-1){.058979}}
\multiput(76.163,16.756)(-.033505,-.070783){6}{\line(0,-1){.070783}}
\multiput(75.962,16.332)(-.029516,-.072537){6}{\line(0,-1){.072537}}
\multiput(75.785,15.896)(-.030522,-.08888){5}{\line(0,-1){.08888}}
\multiput(75.633,15.452)(-.03191,-.11305){4}{\line(0,-1){.11305}}
\put(75.505,15){\line(0,-1){.4586}}
\put(75.403,14.541){\line(0,-1){.4636}}
\put(75.326,14.078){\line(0,-1){.4671}}
\put(75.275,13.61){\line(0,-1){1.875}}
\put(75.333,11.735){\line(0,-1){.4631}}
\put(75.413,11.272){\line(0,-1){.4579}}
\multiput(75.518,10.814)(.03263,-.11285){4}{\line(0,-1){.11285}}
\multiput(75.649,10.363)(.031085,-.088685){5}{\line(0,-1){.088685}}
\multiput(75.804,9.92)(.029975,-.072348){6}{\line(0,-1){.072348}}
\multiput(75.984,9.486)(.033954,-.070569){6}{\line(0,-1){.070569}}
\multiput(76.188,9.062)(.032423,-.058775){7}{\line(0,-1){.058775}}
\multiput(76.415,8.651)(.031187,-.04977){8}{\line(0,-1){.04977}}
\multiput(76.664,8.253)(.033908,-.047958){8}{\line(0,-1){.047958}}
\multiput(76.935,7.869)(.032465,-.040887){9}{\line(0,-1){.040887}}
\multiput(77.228,7.501)(.03122,-.035115){10}{\line(0,-1){.035115}}
\multiput(77.54,7.15)(.033125,-.033324){10}{\line(0,-1){.033324}}
\multiput(77.871,6.816)(.034928,-.03143){10}{\line(1,0){.034928}}
\multiput(78.22,6.502)(.040692,-.032709){9}{\line(1,0){.040692}}
\multiput(78.587,6.208)(.042448,-.030395){9}{\line(1,0){.042448}}
\multiput(78.969,5.934)(.049583,-.031484){8}{\line(1,0){.049583}}
\multiput(79.365,5.682)(.05858,-.032774){7}{\line(1,0){.05858}}
\multiput(79.775,5.453)(.060312,-.029465){7}{\line(1,0){.060312}}
\multiput(80.197,5.247)(.072168,-.030408){6}{\line(1,0){.072168}}
\multiput(80.63,5.064)(.088497,-.031615){5}{\line(1,0){.088497}}
\multiput(81.073,4.906)(.11265,-.0333){4}{\line(1,0){.11265}}
\put(81.524,4.773){\line(1,0){.4573}}
\put(81.981,4.665){\line(1,0){.4626}}
\put(82.443,4.583){\line(1,0){.4665}}
\put(82.91,4.526){\line(1,0){.4689}}
\put(83.379,4.496){\line(1,0){.4699}}
\put(83.849,4.491){\line(1,0){.4694}}
\put(84.318,4.513){\line(1,0){.4674}}
\put(84.785,4.561){\line(1,0){.464}}
\put(85.249,4.635){\line(1,0){.4592}}
\multiput(85.709,4.735)(.11324,.03124){4}{\line(1,0){.11324}}
\multiput(86.162,4.86)(.089061,.029989){5}{\line(1,0){.089061}}
\multiput(86.607,5.01)(.072712,.029081){6}{\line(1,0){.072712}}
\multiput(87.043,5.184)(.070982,.033081){6}{\line(1,0){.070982}}
\multiput(87.469,5.382)(.05917,.031696){7}{\line(1,0){.05917}}
\multiput(87.883,5.604)(.050151,.030571){8}{\line(1,0){.050151}}
\multiput(88.285,5.849)(.048372,.033314){8}{\line(1,0){.048372}}
\multiput(88.671,6.115)(.041284,.031958){9}{\line(1,0){.041284}}
\multiput(89.043,6.403)(.035498,.030785){10}{\line(1,0){.035498}}
\multiput(89.398,6.711)(.03373,.032712){10}{\line(1,0){.03373}}
\multiput(89.735,7.038)(.031858,.034538){10}{\line(0,1){.034538}}
\multiput(90.054,7.383)(.033208,.040285){9}{\line(0,1){.040285}}
\multiput(90.353,7.746)(.030916,.04207){9}{\line(0,1){.04207}}
\multiput(90.631,8.125)(.032093,.049191){8}{\line(0,1){.049191}}
\multiput(90.888,8.518)(.033494,.058171){7}{\line(0,1){.058171}}
\multiput(91.122,8.925)(.030206,.059944){7}{\line(0,1){.059944}}
\multiput(91.334,9.345)(.031295,.071787){6}{\line(0,1){.071787}}
\multiput(91.521,9.776)(.032704,.088101){5}{\line(0,1){.088101}}
\multiput(91.685,10.216)(.027752,.089783){5}{\line(0,1){.089783}}
\put(91.824,10.665){\line(0,1){.4559}}
\put(91.937,11.121){\line(0,1){.4616}}
\put(92.025,11.583){\line(0,1){.4657}}
\put(92.088,12.048){\line(0,1){.8847}}
%\end
\put(33.893,26.163){\makebox(0,0)[cc]{$U$}}
\put(2.006,22.372){\makebox(0,0)[cc]{$S_1$}}
\put(93.948,20.811){\makebox(0,0)[cc]{$S_2$}}
\put(12.041,17.69){\line(1,0){24.23}}
\put(12.338,13.825){\line(1,0){23.19}}
\put(12.041,8.919){\line(1,0){22.446}}
\put(55.15,17.987){\line(1,0){24.379}}
\put(55.596,13.825){\line(1,0){23.636}}
\put(79.529,17.838){\circle*{1.27}}
\put(79.232,13.825){\circle*{1.27}}
\put(79.603,8.548){\circle*{1.27}}
\put(55.001,8.548){\circle*{1.27}}
\put(55.299,13.899){\circle*{1.27}}
\put(55.15,17.987){\circle*{1.27}}
\put(36.048,17.69){\circle*{1.27}}
\put(35.528,13.973){\circle*{1.27}}
\put(34.413,8.77){\circle*{1.27}}
\put(11.818,8.845){\circle*{1.27}}
\put(12.487,13.899){\circle*{1.27}}
\put(11.892,17.69){\circle*{1.27}}
\put(11.669,17.69){\line(1,0){.149}}
%\emline(11.521,18.061)(34.487,8.919)
\multiput(11.521,18.061)(.0853754647,-.0339851301){269}{\line(1,0){.0853754647}}
%\end
%\emline(12.412,13.676)(36.271,17.615)
\multiput(12.412,13.676)(.205681034,.033956897){116}{\line(1,0){.205681034}}
%\end
\put(21.108,11.521){\makebox(0,0)[cc]{$\vdots$}}
\put(65.258,11.298){\makebox(0,0)[cc]{$\vdots$}}
\put(79.38,13.973){\line(-6,1){24.528}}
%\emline(55.373,13.676)(79.752,17.69)
\multiput(55.373,13.676)(.206601695,.034016949){118}{\line(1,0){.206601695}}
%\end
%\emline(11.818,8.696)(35.602,13.899)
\multiput(11.818,8.696)(.155453559,.034005466){153}{\line(1,0){.155453559}}
%\end
%\emline(55.076,18.21)(79.603,8.696)
\multiput(55.076,18.21)(.0875987743,-.0339777064){280}{\line(1,0){.0875987743}}
%\end
\put(55.15,8.473){\line(1,0){24.602}}
%\dottedline(81.61,20.663)(91.719,15.311)
\multiput(81.539,20.592)(.77757,-.41165){14}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(79.157,19.325)(91.644,12.487)
\multiput(79.086,19.254)(.83245,-.45587){16}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(77.522,16.946)(90.604,9.291)
\multiput(77.451,16.875)(.81759,-.47848){17}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(76.482,13.304)(88.523,6.095)
\multiput(76.411,13.233)(.80272,-.48064){16}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(77.225,8.77)(83.989,4.831)
\multiput(77.154,8.699)(.84546,-.49241){9}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(.372,13.75)(8.622,20.886)
\multiput(.301,13.679)(.68752,.59461){13}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(.892,10.034)(12.19,19.771)
\multiput(.821,9.963)(.7061,.60855){17}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(2.899,6.838)(14.791,17.987)
\multiput(2.828,6.767)(.66068,.61939){19}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(6.318,5.129)(16.203,14.865)
\multiput(6.247,5.058)(.65903,.64912){16}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(12.338,5.872)(15.98,10.108)
\multiput(12.267,5.801)(.52028,.60523){8}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(32.927,15.683)(46.082,26.089)
\multiput(32.856,15.612)(.73087,.57809){19}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(33.744,11.446)(50.022,25.717)
\multiput(33.673,11.375)(.70771,.62046){24}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(35.008,6.318)(53.812,23.933)
\multiput(34.937,6.247)(.69646,.65242){28}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(37.683,3.122)(56.934,20.44)
\multiput(37.612,3.051)(.68752,.6185){29}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(41.92,.372)(58.643,15.088)
\multiput(41.849,.301)(.7271,.63985){24}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(49.799,.52)(58.941,9.365)
\multiput(49.728,.449)(.65301,.63177){15}{{\rule{.4pt}{.4pt}}}
%\end
\end{picture}
